Radial velocity measurements of Subdwarf B stars

Subdwarf B (sdB) stars are hot, sub-luminous stars which are thought to be core-helium burning with thin hydrogen envelopes. The mechanism by which these stars lose their envelopes has been controversial but it has been argued that binary star interaction is the main cause. Over the past decade we have conducted a radial velocity study of a large sample of sdB stars, and have shown that a significant fraction of the field sdB population exists in binary systems. In 2002 and 2003 we published 23 new binary sdB stars and the definitions of their orbits. Here we present the continuation of this project. We give the binary parameters for 28 systems, 18 of which are new. We present also our radial velocity measurements of a further 108 sdBs. Of these, 88 show no significant evidence of orbital motion. The remaining 20 do show radial velocity variations, and so are good candidates for further study. Based on these results, our best estimate for the binary fraction in the sdB population is 46 - 56 per cent. This is a lower bound since the radial velocity variations of very long period systems would be difficult to detect over the baseline of our programme, and for some sources we have only a small number of measurements.

==> (inline-0) <==
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{EC00404-4429}}					&	\multicolumn{3}{c}{\bf\underline{PG0919+273}}					&	\multicolumn{3}{c}{\bf\underline{PG1000+408}}					&	\multicolumn{3}{c}{\bf\underline{PG1244+113}}					\\
52892.9858	&	-124.51	&	5.13	&	54902.9529	&	-74.14	&	1.26	&	54191.9382	&	28.74	&	2.11	&	51654.1003	&	-21.09	&	5.70	\\
52893.0000	&	-78.05	&	5.11	&	54902.9704	&	-74.38	&	1.26	&	54191.9522	&	33.23	&	2.00	&	51977.1722	&	-32.37	&	9.29	\\
52893.1529	&	96.73	&	4.86	&	\multicolumn{3}{c}{\bf\underline{PG0934+186}}					&	\multicolumn{3}{c}{\bf\underline{PG1230+052}}					&	51977.1827	&	-48.06	&	9.30	\\
52893.1671	&	161.87	&	5.97	&	52360.9826	&	67.29	&	3.19	&	52387.9376	&	-85.66	&	11.24	&	51982.1343	&	-20.65	&	6.05	\\
52893.9884	&	-28.82	&	4.12	&	52360.9966	&	70.62	&	3.21	&	52387.9534	&	-78.37	&	8.46	&	51982.1448	&	-17.57	&	5.95	\\
52894.0041	&	-113.13	&	4.23	&	52361.0510	&	66.46	&	2.65	&	52390.9528	&	-7.95	&	2.09	&	51982.2290	&	-11.29	&	7.18	\\
52894.0197	&	-106.96	&	4.23	&	52361.0650	&	67.23	&	2.58	&	52390.9635	&	-8.77	&	2.87	&	51982.2394	&	-10.75	&	7.49	\\
52896.9267	&	58.39	&	5.80	&	52361.9272	&	3.88	&	3.17	&	52390.9973	&	-12.45	&	3.94	&	52030.9039	&	54.66	&	10.34	\\
52896.9409	&	-32.49	&	5.36	&	52361.9343	&	3.64	&	2.95	&	52391.0045	&	-11.92	&	3.54	&	52030.9144	&	34.65	&	10.91	\\
\multicolumn{3}{c}{\bf\underline{EC02200-2338}}					&	52361.9683	&	4.40	&	2.86	&	52391.8989	&	-20.38	&	1.83	&	52032.0570	&	60.34	&	4.50	\\
52893.0509	&	-28.99	&	2.08	&	52361.9754	&	5.34	&	2.82	&	52391.9096	&	-30.06	&	1.94	&	52032.0726	&	53.38	&	6.78	\\
52893.0617	&	-24.97	&	2.10	&	52362.0590	&	-15.04	&	3.03	&	52391.9831	&	-52.42	&	2.16	&	52036.0392	&	-8.67	&	13.21	\\
52894.0688	&	107.97	&	1.75	&	52362.0661	&	-11.18	&	3.39	&	52391.9903	&	-56.15	&	2.12	&	52036.0545	&	3.31	&	7.99	\\
52894.0795	&	110.91	&	1.81	&	52387.8990	&	-27.67	&	9.85	&	52392.1596	&	-88.17	&	9.54	&	52036.0693	&	8.56	&	5.67	\\
52896.9574	&	-72.84	&	2.39	&	52387.9096	&	-24.38	&	8.36	&	52393.1168	&	-72.13	&	3.98	&	52037.0903	&	58.40	&	8.37	\\
52896.9680	&	-73.29	&	2.41	&	52389.9387	&	31.38	&	8.96	&	52393.1240	&	-72.62	&	3.94	&	52037.1007	&	68.93	&	9.54	\\
52897.1604	&	41.92	&	2.34	&	52389.9494	&	31.72	&	9.73	&	52394.0944	&	-25.06	&	2.23	&	52037.9680	&	58.30	&	15.66	\\
52897.1710	&	47.89	&	3.26	&	52391.9454	&	-20.38	&	2.26	&	52394.1016	&	-26.25	&	2.26	&	52038.0319	&	38.46	&	8.41	\\
52897.9449	&	30.21	&	2.64	&	52391.9561	&	-20.29	&	2.04	&	52394.9025	&	-35.08	&	2.56	&	52038.0681	&	66.28	&	9.72	\\
52897.9570	&	33.80	&	2.41	&	52392.8678	&	53.23	&	2.88	&	52394.9097	&	-36.52	&	2.49	&	52390.9009	&	-44.48	&	3.58	\\
\multicolumn{3}{c}{\bf\underline{PG0919+273}}					&	52392.8750	&	51.52	&	2.93	&	54186.1483	&	-67.97	&	5.52	&	52390.9150	&	-44.56	&	3.26	\\
51652.8518	&	-77.20	&	4.07	&	\multicolumn{3}{c}{\bf\underline{PG0958-073}}					&	54186.1589	&	-74.42	&	4.93	&	52391.0531	&	-38.86	&	6.66	\\
51652.8562	&	-83.25	&	3.84	&	52362.8649	&	97.72	&	4.05	&	54188.9017	&	-45.82	&	3.72	&	52391.0672	&	-59.23	&	7.39	\\
51653.9461	&	-57.47	&	3.21	&	52362.8766	&	107.06	&	4.10	&	54188.9122	&	-63.98	&	2.45	&	52392.9466	&	19.61	&	5.07	\\
51653.9505	&	-58.29	&	3.15	&	52363.8644	&	107.47	&	4.95	&	54190.0697	&	-9.41	&	2.04	&	52392.9538	&	15.33	&	4.91	\\
52361.8796	&	-51.08	&	3.74	&	52363.8762	&	106.10	&	4.62	&	54190.0803	&	-8.91	&	1.90	&	54185.1282	&	-19.35	&	4.23	\\
52361.8832	&	-59.99	&	3.22	&	54189.9787	&	102.64	&	2.01	&	54191.0239	&	-37.35	&	2.17	&	54185.1422	&	-22.98	&	3.98	\\
52361.9143	&	-54.96	&	3.57	&	54189.9928	&	97.55	&	2.05	&	54191.0344	&	-40.40	&	2.39	&	54187.9900	&	29.69	&	7.38	\\
52361.9179	&	-51.01	&	3.56	&	54544.9753	&	102.47	&	2.62	&	\multicolumn{3}{c}{\bf\underline{EC12408-1427}}					&	54188.0040	&	33.74	&	2.91	\\
52364.8420	&	-90.86	&	5.55	&	54544.9894	&	103.73	&	2.34	&	52359.9674	&	8.30	&	5.73	&	54191.0610	&	-44.49	&	4.35	\\
52364.8491	&	-91.81	&	4.45	&	54546.9353	&	68.73	&	3.49	&	52359.9791	&	0.21	&	5.97	&	54191.0802	&	-36.60	&	2.28	\\
52387.8743	&	-39.18	&	4.36	&	54546.9529	&	58.76	&	2.68	&	52363.9527	&	-90.29	&	4.04	&	54196.0172	&	6.74	&	2.57	\\
52387.8850	&	-43.35	&	3.89	&	54903.9622	&	72.19	&	1.83	&	52363.9633	&	-98.45	&	4.34	&	54196.0381	&	9.68	&	2.50	\\
52389.8909	&	-30.85	&	2.62	&	54903.9762	&	71.23	&	1.74	&	52364.0110	&	-113.52	&	5.07	&	54197.0684	&	-43.90	&	3.41	\\
52389.8981	&	-26.64	&	2.70	&	54905.9308	&	74.35	&	1.60	&	52364.0217	&	-115.04	&	5.64	&	54197.0859	&	-48.21	&	2.77	\\
52391.9656	&	-34.87	&	2.84	&	54905.9518	&	82.43	&	1.66	&	52364.9004	&	-110.89	&	2.71	&	54544.1241	&	-2.47	&	2.89	\\
54184.8900	&	-51.89	&	2.11	&	54906.0913	&	83.40	&	2.13	&	52364.9099	&	-107.96	&	2.79	&	54544.1381	&	14.10	&	2.83	\\
54184.9006	&	-53.22	&	2.17	&	54906.1106	&	79.36	&	2.55	&	52364.9700	&	-104.87	&	3.02	&	54901.0952	&	26.49	&	10.20	\\
54185.8630	&	-71.15	&	2.81	&	54906.9068	&	70.36	&	0.81	&	52364.9783	&	-109.31	&	3.17	&	54901.1162	&	6.13	&	10.76	\\
54185.9145	&	-69.80	&	2.37	&	54906.9278	&	71.31	&	2.31	&	52365.1026	&	-83.42	&	6.50	&	54901.1607	&	30.62	&	9.24	\\
54186.9793	&	-91.95	&	2.41	&	54906.9976	&	71.11	&	1.90	&	52365.1109	&	-79.30	&	5.76	&	54904.0400	&	-15.81	&	3.78	\\
54186.9898	&	-84.68	&	2.54	&	54907.0185	&	74.90	&	2.57	&	52719.0414	&	-11.55	&	3.49	&	54904.0610	&	-13.37	&	7.22	\\
54188.9296	&	-106.43	&	1.49	&	54907.0419	&	71.59	&	2.06	&	52719.0520	&	-9.66	&	3.53	&	54904.0843	&	-8.45	&	6.61	\\
54188.9401	&	-109.01	&	1.50	&	\multicolumn{3}{c}{\bf\underline{PG1000+408}}					&	52720.0622	&	7.57	&	5.20	&	54906.1353	&	-4.33	&	3.77	\\
54189.8946	&	-113.90	&	1.71	&	51648.8644	&	80.31	&	16.63	&	52720.0728	&	8.58	&	5.38	&	54906.1494	&	-3.53	&	3.78	\\
54189.9051	&	-108.21	&	1.75	&	51648.8687	&	79.03	&	13.64	&	53095.8583	&	-117.18	&	6.85	&	54951.9511	&	-21.41	&	1.94	\\
54192.9248	&	-84.69	&	1.44	&	51650.8991	&	101.74	&	6.12	&	53095.8797	&	-109.81	&	10.61	&	54951.9651	&	-21.32	&	1.90	\\
54192.9353	&	-80.55	&	1.38	&	51650.9054	&	101.82	&	5.91	&	53101.0041	&	40.10	&	51.44	&	54951.9778	&	-15.29	&	2.58	\\
54196.8596	&	-30.57	&	1.71	&	51650.9197	&	92.60	&	6.46	&	53101.0148	&	-47.01	&	55.80	&	\multicolumn{3}{c}{\bf\underline{PG1253+284}}					\\
54196.8702	&	-29.34	&	1.69	&	51650.9260	&	91.82	&	6.27	&	53101.9736	&	-21.44	&	14.52	&	52393.8556	&	-7.91	&	2.85	\\
54900.8833	&	-42.30	&	1.51	&	51655.8593	&	78.81	&	7.08	&	53101.9843	&	-49.64	&	15.96	&	52393.8628	&	-4.66	&	2.21	\\
54900.9043	&	-35.82	&	2.30	&	51655.8661	&	112.09	&	7.10	&	53102.9589	&	-70.09	&	2.67	&	52394.0000	&	-1.98	&	1.21	\\
54900.9271	&	-45.03	&	1.81	&	51656.8492	&	70.89	&	6.34	&	53102.9800	&	-71.58	&	4.17	&	52394.0106	&	-5.39	&	1.27	\\
54900.9481	&	-46.61	&	2.35	&	51656.8575	&	84.64	&	5.46	&	53546.7334	&	28.67	&	32.01	&	52394.9430	&	22.07	&	1.16	\\
54901.0388	&	-41.93	&	3.19	&	54185.9322	&	114.52	&	3.13	&	53546.7490	&	-15.70	&	11.63	&	52394.9571	&	23.00	&	1.15	\\
54901.0597	&	-36.78	&	3.16	&	54185.9462	&	117.23	&	2.62	&	53546.7664	&	-19.69	&	26.73	&	54186.1194	&	-7.66	&	3.73	\\
54901.8701	&	-57.47	&	2.58	&	54188.0181	&	117.70	&	1.97	&	53548.7051	&	-50.43	&	5.21	&	54186.1789	&	-6.99	&	7.96	\\
54901.8911	&	-56.96	&	1.74	&	54188.0321	&	119.15	&	2.15	&	53548.7196	&	-52.11	&	5.07	&	54188.1001	&	16.52	&	1.12	\\
54901.9788	&	-55.82	&	2.36	&	54188.8607	&	56.51	&	3.41	&	\multicolumn{3}{c}{\bf\underline{PG1244+113}}					&	54188.1141	&	17.55	&	1.10	\\
54901.9998	&	-59.26	&	2.15	&	54188.8747	&	59.13	&	2.54	&	51646.0409	&	65.12	&	5.56	&	54189.0028	&	-3.40	&	0.95	\\
54902.0231	&	-51.54	&	2.65	&	54189.8591	&	36.54	&	2.22	&	51646.0505	&	68.70	&	5.79	&	54189.0168	&	-3.73	&	0.91	\\
54902.0441	&	-50.07	&	2.65	&	54189.8732	&	44.35	&	2.24	&	51654.0907	&	-13.70	&	6.66	&	54190.1043	&	44.29	&	1.09	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{PG1253+284}}					&	\multicolumn{3}{c}{\bf\underline{PG1439-013}}					&	\multicolumn{3}{c}{\bf\underline{PG1519+640}}					&	\multicolumn{3}{c}{\bf\underline{PG1558-007}}					\\
54190.1183	&	43.52	&	1.08	&	52360.0982	&	-109.88	&	15.03	&	52390.9823	&	38.86	&	2.47	&	53103.0441	&	-99.63	&	2.87	\\
54191.1132	&	15.61	&	0.85	&	52363.0472	&	-5.19	&	9.27	&	52391.0106	&	35.96	&	4.38	&	53103.0651	&	-101.28	&	2.96	\\
54191.1255	&	17.70	&	1.00	&	52363.0578	&	-14.69	&	10.56	&	52391.0143	&	35.17	&	5.33	&	53543.9387	&	-60.22	&	8.61	\\
54193.9361	&	18.93	&	0.91	&	52719.9969	&	-28.05	&	12.92	&	52391.0180	&	30.89	&	5.72	&	53543.9531	&	-51.02	&	9.63	\\
54193.9501	&	19.01	&	0.91	&	52720.0110	&	1.88	&	13.70	&	52391.0217	&	34.95	&	4.61	&	53544.8236	&	-88.18	&	6.64	\\
54195.0801	&	-2.82	&	1.17	&	52721.1381	&	-40.15	&	15.78	&	52391.1023	&	11.34	&	2.82	&	53544.8377	&	-91.40	&	6.35	\\
54195.0941	&	-2.57	&	1.21	&	52721.1555	&	-29.99	&	17.16	&	52391.1129	&	12.92	&	2.43	&	54185.2330	&	-59.72	&	1.83	\\
54544.2634	&	8.98	&	1.09	&	54187.2025	&	-30.06	&	4.24	&	52391.1236	&	-2.39	&	2.30	&	54185.2561	&	-56.59	&	2.57	\\
54544.2774	&	6.86	&	1.37	&	54187.2130	&	-36.47	&	6.69	&	52391.2178	&	-35.83	&	1.72	&	54188.2227	&	-112.46	&	1.86	\\
54553.0913	&	17.50	&	3.32	&	54188.1291	&	-77.06	&	3.91	&	52391.2285	&	-36.85	&	1.77	&	54188.2368	&	-123.80	&	1.85	\\
54553.1054	&	5.45	&	4.06	&	54188.1397	&	-77.72	&	3.85	&	52392.0016	&	24.74	&	1.95	&	\multicolumn{3}{c}{\bf\underline{PG1648+536}}					\\
54553.1217	&	4.33	&	4.66	&	54189.1089	&	-99.58	&	3.88	&	52392.0088	&	31.94	&	1.69	&	52394.1708	&	-79.50	&	2.16	\\
54553.1358	&	13.39	&	6.35	&	54189.1195	&	-95.59	&	4.03	&	52392.2246	&	-16.38	&	3.67	&	52394.1850	&	-64.36	&	2.15	\\
54904.1128	&	1.30	&	2.53	&	54190.1324	&	-90.95	&	3.31	&	52392.2283	&	-15.59	&	3.78	&	52394.9886	&	21.58	&	3.64	\\
54904.1268	&	0.88	&	1.42	&	54190.1430	&	-96.19	&	3.34	&	\multicolumn{3}{c}{\bf\underline{PG1528+104}}					&	52394.9993	&	15.69	&	3.30	\\
54904.1555	&	3.89	&	1.00	&	54194.0632	&	-14.17	&	2.96	&	52394.0261	&	-21.63	&	2.14	&	52395.0745	&	-49.68	&	3.59	\\
54904.1695	&	4.61	&	0.99	&	54194.0738	&	-16.21	&	3.12	&	52394.0368	&	-32.06	&	2.16	&	52395.0852	&	-67.88	&	3.36	\\
54951.9998	&	-12.82	&	0.54	&	54194.1785	&	-25.47	&	3.35	&	52394.1208	&	-96.93	&	2.58	&	52395.1288	&	-107.80	&	3.00	\\
54952.0127	&	-6.84	&	0.64	&	54194.1890	&	-25.31	&	3.44	&	52394.1280	&	-99.33	&	2.57	&	52395.1395	&	-124.28	&	3.48	\\
\multicolumn{3}{c}{\bf\underline{EC13332-1424}}					&	54194.9956	&	-45.77	&	3.93	&	52394.2024	&	-73.71	&	2.50	&	52395.1722	&	-145.89	&	4.09	\\
52363.0216	&	-155.91	&	6.04	&	54195.0062	&	-44.86	&	3.68	&	52394.2096	&	-65.22	&	2.49	&	52395.1829	&	-143.67	&	4.16	\\
52363.0323	&	-152.81	&	5.70	&	54195.1788	&	-70.63	&	3.09	&	52394.2355	&	-27.17	&	4.89	&	52395.1948	&	-161.91	&	4.21	\\
52365.0258	&	18.54	&	3.49	&	54195.1975	&	-63.45	&	3.19	&	52394.2385	&	-21.96	&	5.20	&	54189.1981	&	45.25	&	1.70	\\
52365.0399	&	22.39	&	3.47	&	54196.0543	&	-99.24	&	2.85	&	52394.2444	&	-20.56	&	5.81	&	54189.2156	&	38.45	&	2.32	\\
52365.0767	&	44.76	&	5.03	&	54196.0683	&	-97.67	&	2.94	&	52394.2474	&	-23.83	&	6.70	&	54194.0212	&	22.88	&	1.96	\\
52365.0884	&	52.69	&	5.82	&	54544.1851	&	-26.81	&	3.08	&	52394.9724	&	2.72	&	3.08	&	54194.0422	&	29.17	&	1.83	\\
52719.0138	&	-145.30	&	5.81	&	54544.1991	&	-24.84	&	3.21	&	52394.9796	&	3.16	&	3.19	&	54905.2272	&	23.34	&	2.35	\\
52719.0244	&	-138.72	&	5.43	&	54545.2409	&	-65.42	&	3.76	&	52395.0579	&	-56.44	&	3.59	&	54905.2481	&	10.15	&	1.88	\\
52720.1602	&	-21.03	&	14.31	&	54545.2550	&	-74.41	&	2.90	&	52395.0651	&	-66.74	&	3.33	&	54906.2541	&	-51.00	&	3.81	\\
52720.1709	&	-32.34	&	21.87	&	54545.2746	&	-77.45	&	5.14	&	\multicolumn{3}{c}{\bf\underline{PG1558-007}}					&	54906.2699	&	-37.40	&	4.74	\\
53095.9061	&	-100.89	&	11.02	&	54901.1879	&	3.93	&	10.56	&	52363.0998	&	-53.35	&	4.77	&	54907.1534	&	-64.02	&	2.84	\\
53095.9272	&	-117.66	&	22.13	&	54901.2089	&	-25.17	&	10.10	&	52363.1139	&	-42.38	&	5.08	&	54907.1709	&	-85.85	&	2.86	\\
53099.9697	&	-166.82	&	9.09	&	54902.1478	&	-48.62	&	4.57	&	52365.1246	&	-91.64	&	4.52	&	\multicolumn{3}{c}{\bf\underline{KUV16256+4034}}					\\
53099.9839	&	-152.39	&	6.60	&	54902.1722	&	-44.25	&	4.30	&	52365.1364	&	-95.26	&	4.80	&	52390.0852	&	-100.88	&	1.81	\\
53102.0324	&	45.80	&	7.99	&	54902.1976	&	-52.51	&	4.38	&	52365.1493	&	-116.79	&	5.67	&	52390.1063	&	-92.64	&	1.32	\\
53102.0535	&	28.58	&	9.74	&	54902.2186	&	-48.68	&	3.98	&	52720.1184	&	-94.85	&	9.57	&	52391.0316	&	-104.73	&	3.20	\\
53103.0057	&	-30.37	&	5.38	&	\multicolumn{3}{c}{\bf\underline{PG1452+198}}					&	52720.1325	&	-100.38	&	9.97	&	52391.0370	&	-117.84	&	3.41	\\
53103.0268	&	-51.83	&	4.61	&	52129.8666	&	-85.36	&	1.60	&	52740.0952	&	-106.39	&	2.62	&	52391.1596	&	-55.83	&	1.85	\\
53544.7500	&	-45.95	&	14.60	&	52129.8736	&	-84.52	&	1.61	&	52740.1059	&	-104.39	&	2.61	&	52391.1703	&	-50.52	&	1.72	\\
53544.7642	&	-36.59	&	16.27	&	52130.8653	&	-77.72	&	2.36	&	52743.1068	&	-40.45	&	6.52	&	52392.0236	&	-91.67	&	1.22	\\
53545.8428	&	42.44	&	10.02	&	52130.8730	&	-75.80	&	2.39	&	52744.0989	&	-28.24	&	4.19	&	52392.0342	&	-87.38	&	1.31	\\
53545.8569	&	27.77	&	10.80	&	52363.2145	&	-70.30	&	6.48	&	52744.1084	&	-37.38	&	4.60	&	52392.2046	&	-67.39	&	1.41	\\
\multicolumn{3}{c}{\bf\underline{PG1403+316}}					&	52363.2183	&	-81.25	&	6.24	&	52744.1535	&	-34.79	&	3.31	&	52392.2153	&	-74.06	&	1.38	\\
52393.8996	&	36.24	&	3.71	&	52387.9709	&	88.75	&	9.54	&	52744.1653	&	-29.95	&	3.24	&	52392.9629	&	-96.40	&	2.12	\\
52393.9068	&	34.68	&	3.39	&	52387.9816	&	75.69	&	5.36	&	52745.0541	&	-25.33	&	3.01	&	52392.9701	&	-89.53	&	2.02	\\
52395.0143	&	5.30	&	2.78	&	52388.0467	&	53.95	&	3.41	&	52745.0647	&	-28.71	&	2.79	&	52393.0702	&	-49.53	&	1.71	\\
52395.0215	&	-1.45	&	2.62	&	52388.0608	&	41.67	&	2.98	&	52745.1642	&	-33.13	&	2.27	&	52393.0774	&	-50.74	&	1.70	\\
52395.1003	&	18.09	&	3.20	&	52389.9907	&	47.50	&	3.96	&	52745.1760	&	-35.09	&	2.30	&	52394.2178	&	-110.64	&	1.30	\\
52395.1075	&	22.83	&	3.45	&	52389.9979	&	40.25	&	4.29	&	52745.2281	&	-30.03	&	2.70	&	52394.2250	&	-117.45	&	1.35	\\
52395.1547	&	26.11	&	3.74	&	52390.0596	&	15.29	&	3.46	&	52747.0890	&	-65.50	&	3.13	&	52395.2201	&	-127.88	&	1.96	\\
52395.1619	&	30.42	&	3.65	&	52390.0668	&	5.10	&	4.61	&	52747.1013	&	-64.13	&	2.55	&	52395.2273	&	-127.28	&	2.10	\\
54187.1596	&	-39.00	&	1.94	&	52390.9380	&	55.73	&	3.21	&	52747.1176	&	-67.88	&	3.15	&	\multicolumn{3}{c}{\bf\underline{EC20182-6534}}					\\
54187.1806	&	-36.08	&	2.06	&	52390.9417	&	53.66	&	3.16	&	52747.1282	&	-65.71	&	3.39	&	52896.8455	&	35.31	&	5.78	\\
54193.9656	&	-58.24	&	1.46	&	52392.0960	&	-34.22	&	3.75	&	52746.2195	&	-39.57	&	2.36	&	52896.8561	&	32.46	&	5.13	\\
54193.9866	&	-55.08	&	1.43	&	52392.0998	&	-52.67	&	2.55	&	52892.7187	&	-84.44	&	3.86	&	52897.8218	&	40.52	&	6.68	\\
54194.2050	&	-20.80	&	1.41	&	52395.2096	&	-92.54	&	3.75	&	52892.7333	&	-83.42	&	3.59	&	52897.8324	&	44.59	&	6.77	\\
54194.2260	&	-13.98	&	1.78	&	52395.2133	&	-94.66	&	3.70	&	52893.7168	&	-113.83	&	4.22	&	53301.7904	&	-14.56	&	18.41	\\
54194.9545	&	44.41	&	1.96	&	\multicolumn{3}{c}{\bf\underline{PG1519+640}}					&	52893.7310	&	-104.84	&	3.65	&	53301.8041	&	-40.34	&	10.65	\\
54194.9685	&	36.62	&	1.89	&	52390.1887	&	-34.63	&	1.92	&	52894.7206	&	-122.43	&	9.74	&	53302.7609	&	76.03	&	5.85	\\
\multicolumn{3}{c}{\bf\underline{PG1439-013}}					&	52390.2261	&	-28.40	&	2.17	&	52895.7187	&	-108.77	&	4.09	&	53302.7737	&	80.02	&	7.25	\\
52360.0700	&	-125.61	&	16.96	&	52390.2367	&	-22.02	&	1.93	&	53095.1184	&	-45.75	&	5.32	&	53303.7586	&	-1.28	&	23.51	\\
52360.0841	&	-109.78	&	16.13	&	52390.9751	&	34.98	&	2.38	&	53095.1395	&	-60.46	&	6.21	&	53303.7719	&	12.97	&	8.03	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline 
\multicolumn{3}{c}{\bf\underline{EC20182-6534}}					&	\multicolumn{3}{c}{\bf\underline{EC20369-1804}}					&	\multicolumn{3}{c}{\bf\underline{EC21556-5552}}					&	\multicolumn{3}{c}{\bf\underline{EC22590-4819}}					\\
53303.8700	&	68.48	&	7.28	&	52893.9340	&	-6.77	&	3.96	&	53655.9307	&	79.46	&	6.34	&	52896.8993	&	54.81	&	7.33	\\
53303.8841	&	64.39	&	7.20	&	52895.8477	&	-7.98	&	9.60	&	53655.9414	&	62.31	&	6.25	&	52896.9100	&	45.90	&	14.20	\\
53543.9901	&	49.05	&	9.75	&	53300.8000	&	-40.33	&	5.98	&	53656.8616	&	19.04	&	5.09	&	52897.9100	&	67.73	&	4.92	\\
53544.0012	&	75.57	&	16.40	&	53300.8108	&	-43.49	&	6.39	&	53656.8723	&	22.31	&	4.95	&	52897.9207	&	54.27	&	5.96	\\
53546.0133	&	11.16	&	8.18	&	53301.8784	&	11.87	&	5.51	&	53657.8573	&	-26.69	&	6.93	&	53663.7933	&	53.59	&	6.61	\\
53546.0276	&	3.25	&	7.47	&	53301.8891	&	12.50	&	6.41	&	53657.8680	&	-22.73	&	7.06	&	53663.8041	&	56.54	&	6.54	\\
53549.0111	&	-4.07	&	7.40	&	53302.8296	&	53.09	&	8.23	&	53658.8801	&	4.88	&	12.27	&	\multicolumn{3}{c}{\bf\underline{EC22590-4819}}					\\
53549.0219	&	4.63	&	7.17	&	53302.8403	&	61.51	&	7.97	&	53658.8908	&	-2.28	&	14.54	&	53664.8451	&	5.01	&	7.54	\\
53549.1810	&	-44.75	&	7.76	&	53303.7928	&	18.90	&	6.53	&	53659.8115	&	49.63	&	6.43	&	53300.8525	&	58.12	&	4.92	\\
53654.8809	&	49.50	&	8.83	&	53303.8035	&	22.68	&	6.69	&	53659.8222	&	53.49	&	5.10	&	53302.9837	&	45.65	&	6.79	\\
53654.8919	&	63.31	&	11.29	&	53544.1446	&	-67.58	&	23.49	&	53665.9305	&	68.31	&	8.23	&	53302.9953	&	47.91	&	8.37	\\
53655.8991	&	19.20	&	8.59	&	53544.1591	&	-67.34	&	23.03	&	53663.7933	&	53.59	&	6.61	&	53303.9058	&	19.18	&	4.67	\\
53655.9102	&	12.20	&	8.59	&	53547.0553	&	60.74	&	9.35	&	53663.8041	&	56.54	&	6.54	&	53303.9165	&	18.58	&	4.59	\\
53656.7602	&	25.21	&	6.00	&	53547.0698	&	40.14	&	8.39	&	53664.8451	&	5.01	&	7.54	&	53545.1258	&	-32.26	&	4.78	\\
53656.7710	&	14.87	&	6.09	&	53656.8328	&	-50.54	&	7.76	&	53666.9076	&	16.96	&	5.67	&	53545.1365	&	-32.90	&	5.41	\\
\multicolumn{3}{c}{\bf\underline{EC20260-4757}}					&	53656.8435	&	-37.86	&	8.38	&	53666.9186	&	-13.67	&	5.88	&	53546.1411	&	-31.16	&	10.75	\\
52894.9204	&	65.63	&	10.86	&	53659.8427	&	50.76	&	8.39	&	\multicolumn{3}{c}{\bf\underline{KPD2215+5037}}					&	53546.1554	&	-28.23	&	5.01	\\
52894.9528	&	82.99	&	16.01	&	53659.8534	&	44.36	&	10.80	&	52183.1287	&	52.29	&	2.76	&	53656.9639	&	-10.36	&	10.23	\\
52895.8292	&	89.89	&	9.46	&	53663.7933	&	53.59	&	6.61	&	52183.1357	&	42.32	&	2.86	&	53656.9804	&	3.87	&	6.32	\\
52896.7817	&	114.17	&	6.33	&	53663.8041	&	56.54	&	6.54	&	52187.0800	&	79.97	&	2.97	&	53657.9064	&	-24.32	&	4.99	\\
52896.7959	&	111.24	&	6.78	&	53664.8451	&	5.01	&	7.54	&	52187.0871	&	81.66	&	2.95	&	53657.9171	&	-18.33	&	4.96	\\
52897.7588	&	90.95	&	5.85	&	53664.8558	&	10.24	&	7.69	&	52188.1216	&	-36.50	&	2.96	&	53661.9111	&	38.85	&	5.34	\\
52897.7729	&	87.38	&	5.96	&	53665.7515	&	-43.03	&	6.44	&	52188.1287	&	-42.42	&	3.10	&	53661.9254	&	15.74	&	5.21	\\
52897.9743	&	92.70	&	14.57	&	\multicolumn{3}{c}{\bf\underline{KPD2040+3955}}					&	54330.1392	&	-82.78	&	1.95	&	53666.9366	&	1.91	&	6.15	\\
52897.9885	&	77.23	&	8.88	&	52184.0383	&	-60.06	&	3.07	&	54330.1532	&	-83.14	&	1.76	&	53666.9473	&	1.51	&	6.29	\\
52898.0010	&	78.52	&	13.64	&	52184.0488	&	-55.54	&	4.95	&	54331.8848	&	-20.74	&	1.54	&	\multicolumn{3}{c}{\bf\underline{PG2331+038}}					\\
53300.7559	&	122.82	&	9.00	&	52187.0305	&	-51.00	&	3.00	&	54331.9023	&	-15.67	&	1.45	&	52132.1785	&	-62.47	&	4.68	\\
53300.7797	&	121.78	&	5.55	&	52187.0410	&	-42.91	&	3.08	&	54333.1244	&	-15.83	&	1.28	&	52132.1891	&	-61.35	&	5.23	\\
53301.8299	&	56.54	&	5.09	&	52187.9203	&	-33.00	&	2.53	&	54333.1419	&	-15.26	&	1.36	&	52133.0754	&	-71.59	&	3.43	\\
53301.8526	&	45.62	&	4.54	&	52187.9308	&	-34.74	&	2.48	&	\multicolumn{3}{c}{\bf\underline{EC22202-1834}}					&	52133.0895	&	-77.34	&	3.41	\\
53302.8625	&	27.63	&	6.75	&	52188.8410	&	67.40	&	3.04	&	53544.1835	&	-71.66	&	9.30	&	52187.1413	&	-3.65	&	4.23	\\
53302.8851	&	9.04	&	5.16	&	52188.8515	&	74.17	&	3.37	&	53545.0884	&	-71.74	&	10.54	&	52187.1501	&	-4.18	&	5.95	\\
53303.8246	&	-6.66	&	6.42	&	52189.0179	&	77.28	&	3.18	&	53545.1056	&	-51.14	&	7.73	&	54331.1209	&	-93.39	&	3.26	\\
53303.8472	&	-9.59	&	6.20	&	52392.1846	&	80.69	&	4.94	&	53546.1041	&	92.64	&	8.46	&	54331.1419	&	-90.49	&	4.08	\\
53544.0935	&	31.44	&	14.63	&	52393.1329	&	-61.16	&	5.39	&	53546.1166	&	80.07	&	21.73	&	54332.9926	&	75.74	&	4.25	\\
53544.1148	&	50.75	&	13.41	&	52393.1470	&	-54.23	&	5.21	&	53549.2076	&	-138.46	&	14.68	&	54333.0136	&	62.61	&	4.28	\\
53546.0572	&	3.10	&	4.72	&	54330.0499	&	48.10	&	2.24	&	53656.9250	&	-84.10	&	10.41	&	54333.1706	&	2.16	&	2.61	\\
53546.0785	&	10.30	&	6.15	&	54330.0674	&	53.93	&	2.07	&	53661.9477	&	-130.65	&	11.82	&	54333.1915	&	-14.80	&	2.70	\\
53547.0094	&	28.71	&	15.17	&	54331.9681	&	12.44	&	3.18	&	53661.9620	&	-135.68	&	13.25	&	54335.0123	&	3.08	&	2.77	\\
53547.0305	&	28.38	&	9.84	&	54331.9856	&	11.53	&	3.96	&	53663.9314	&	-41.10	&	5.93	&	54335.0332	&	5.68	&	2.57	\\
53549.0464	&	101.67	&	7.43	&	54332.8663	&	21.47	&	9.37	&	53663.9456	&	-56.59	&	6.07	&	54336.0388	&	-91.54	&	2.63	\\
53549.0675	&	96.19	&	8.00	&	54332.8804	&	14.44	&	6.10	&	53666.7486	&	-37.10	&	5.84	&	54336.0597	&	-82.12	&	2.84	\\
53656.7914	&	105.77	&	9.70	&	54334.1887	&	-67.00	&	2.75	&	53666.7629	&	-39.40	&	6.11	&	54338.0645	&	-42.37	&	3.22	\\
53656.8092	&	106.18	&	7.70	&	54334.2062	&	-65.34	&	2.85	&	53667.8629	&	64.20	&	17.35	&	54338.0854	&	-46.50	&	2.89	\\
53658.8182	&	82.88	&	5.21	&	\multicolumn{3}{c}{\bf\underline{EC21556-5552}}					&	\multicolumn{3}{c}{\bf\underline{EC22590-4819}}					&		&	\multicolumn{2}{c}{ }			\\
\multicolumn{3}{c}{\bf\underline{EC20369-1804}}					&	53654.9135	&	98.33	&	15.59	&	52893.9488	&	-12.30	&	2.65	&		&	\multicolumn{2}{c}{ }			\\
52893.9233	&	-5.02	&	3.98	&	53654.9261	&	109.47	&	16.25	&	52893.9595	&	-15.22	&	2.69	&		&	\multicolumn{2}{c}{ }			\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{EC00042-2737}}					&	\multicolumn{3}{c}{\bf\underline{EC00292-4741*}}					&	\multicolumn{3}{c}{\bf\underline{KPD0054+5406}}					&	\multicolumn{3}{c}{\bf\underline{EC03143-5945}}					\\
53303.9894	&	33.51	&	9.34	&	53658.0042	&	-8.25	&	5.41	&	52132.1353	&	-37.95	&	3.30	&	53659.0314	&	50.50	&	8.85	\\
53304.0040	&	30.00	&	10.31	&	53658.8577	&	24.01	&	7.21	&	52183.1818	&	-40.66	&	2.45	&	\multicolumn{3}{c}{\bf\underline{EC03238-0710}}					\\
53547.1765	&	39.25	&	8.63	&	53658.8649	&	12.75	&	8.38	&	52183.1958	&	-39.09	&	2.46	&	53300.0649	&	-10.38	&	5.53	\\
53657.9673	&	36.81	&	11.90	&	53663.9137	&	16.72	&	2.87	&	52184.1074	&	-27.10	&	4.12	&	53300.0721	&	12.15	&	5.62	\\
53657.9815	&	45.64	&	11.38	&	53665.7949	&	19.23	&	4.01	&	52184.1215	&	-38.24	&	3.12	&	53301.0418	&	-0.11	&	4.88	\\
53664.0050	&	34.68	&	12.99	&	53665.8020	&	2.69	&	3.97	&	\multicolumn{3}{c}{\bf\underline{PG0057+155*}}					&	53301.0490	&	-17.30	&	5.46	\\
53664.0207	&	3.85	&	9.21	&	\multicolumn{3}{c}{\bf\underline{PG0039+049}}					&	52128.0948	&	18.80	&	2.76	&	53301.0580	&	-5.30	&	4.85	\\
53665.0124	&	28.70	&	3.85	&	52187.1957	&	-25.70	&	1.69	&	52128.0984	&	14.44	&	2.69	&	53301.0652	&	-12.13	&	5.21	\\
\multicolumn{3}{c}{\bf\underline{PG0004+133}}					&	52187.2028	&	-22.45	&	1.83	&	52129.1504	&	29.83	&	2.66	&	53302.0143	&	-6.86	&	3.81	\\
54332.2006	&	-0.58	&	1.23	&	52188.1919	&	-29.51	&	1.70	&	52129.1540	&	20.83	&	2.69	&	53302.0215	&	-8.68	&	3.91	\\
54332.2181	&	-1.13	&	1.21	&	52188.2005	&	-30.59	&	1.76	&	52131.1173	&	30.29	&	1.98	&	53302.0302	&	-19.03	&	3.88	\\
54335.2150	&	-9.53	&	1.21	&	54330.2134	&	-25.92	&	0.95	&	52131.1244	&	28.36	&	2.03	&	53302.0374	&	-9.23	&	3.86	\\
54335.2290	&	-7.76	&	1.17	&	54330.2274	&	-30.18	&	0.98	&	52131.1505	&	28.17	&	1.90	&	\multicolumn{3}{c}{\bf\underline{EC03263-6403}}					\\
54337.1654	&	0.41	&	1.20	&	54332.0170	&	-31.86	&	0.96	&	52131.1576	&	27.86	&	1.89	&	53656.1026	&	5.54	&	5.87	\\
54337.1794	&	-1.81	&	1.21	&	54332.0380	&	-31.27	&	1.02	&	52181.1879	&	14.13	&	1.86	&	53656.1167	&	11.80	&	6.25	\\
54342.2151	&	5.38	&	1.83	&	54334.0766	&	-32.74	&	1.03	&	52181.1950	&	21.15	&	1.88	&	53657.0866	&	4.53	&	6.81	\\
54342.2291	&	1.61	&	1.40	&	54334.0906	&	-34.42	&	1.03	&	52182.2225	&	25.79	&	1.39	&	53657.1008	&	1.88	&	6.80	\\
54342.2519	&	3.22	&	2.59	&	54335.2150	&	-41.88	&	1.45	&	52182.2296	&	26.21	&	1.40	&	53658.0478	&	-14.19	&	5.89	\\
54343.0948	&	-8.68	&	1.60	&	54338.1769	&	-35.40	&	0.96	&	54330.2464	&	19.49	&	1.02	&	53658.0620	&	-10.95	&	5.86	\\
54343.1089	&	-1.81	&	1.26	&	54338.1944	&	-32.54	&	0.87	&	54330.2604	&	9.10	&	2.49	&	53658.9819	&	-11.39	&	9.72	\\
54343.1799	&	5.24	&	1.22	&	\multicolumn{3}{c}{\bf\underline{EC00405-3824*}}					&	54331.2171	&	18.14	&	1.35	&	53658.9960	&	-7.58	&	6.35	\\
54343.1940	&	-0.77	&	1.15	&	52892.9688	&	-16.20	&	1.96	&	54331.2346	&	18.10	&	1.56	&	\multicolumn{3}{c}{\bf\underline{EC03408-1315}}					\\
54343.2136	&	-7.32	&	1.13	&	52892.9726	&	-19.26	&	2.00	&	54334.2371	&	14.59	&	1.22	&	53665.0435	&	51.33	&	5.87	\\
54343.2276	&	-6.09	&	1.16	&	52893.9722	&	-20.24	&	1.67	&	54334.2511	&	11.76	&	1.74	&	53665.0579	&	48.78	&	5.87	\\
54343.2437	&	-0.51	&	1.12	&	52893.9759	&	-21.04	&	1.80	&	54337.1289	&	18.55	&	1.00	&	53666.0646	&	59.10	&	7.11	\\
\multicolumn{3}{c}{\bf\underline{PG0005+179*}}					&	53304.0194	&	-11.60	&	2.55	&	54337.1430	&	17.58	&	0.99	&	53666.0788	&	67.19	&	7.01	\\
52186.1804	&	-8.00	&	5.55	&	53304.0236	&	-5.70	&	2.51	&	54338.2184	&	13.94	&	0.88	&	53667.0520	&	55.35	&	6.84	\\
52186.1926	&	3.00	&	6.85	&	53304.0691	&	-6.39	&	2.88	&	54338.2359	&	19.30	&	0.92	&	53667.0661	&	64.68	&	6.87	\\
52188.1516	&	36.14	&	3.95	&	53304.0730	&	-6.46	&	3.12	&	\multicolumn{3}{c}{\bf\underline{EC01120-5259}}					&	\multicolumn{3}{c}{\bf\underline{EC03470-5039}}					\\
52188.1658	&	28.83	&	4.07	&	53655.0267	&	-20.83	&	3.41	&	52893.0184	&	62.72	&	4.42	&	52893.0962	&	50.76	&	4.74	\\
54331.1744	&	-3.56	&	4.02	&	53655.0305	&	-26.79	&	7.69	&	52893.0327	&	64.52	&	4.59	&	52893.1105	&	58.29	&	4.72	\\
54331.1919	&	-1.06	&	4.53	&	53656.0326	&	-32.71	&	2.66	&	52894.0373	&	68.34	&	3.40	&	52894.1134	&	70.18	&	3.84	\\
54332.1551	&	-44.84	&	5.43	&	53656.0364	&	-30.27	&	2.74	&	52894.0514	&	63.31	&	3.46	&	52897.0754	&	54.47	&	6.08	\\
54332.1726	&	-48.04	&	5.02	&	53656.0401	&	-30.14	&	2.73	&	53299.9896	&	64.83	&	11.39	&	52897.0895	&	61.53	&	5.38	\\
54333.0405	&	-49.54	&	3.57	&	53656.0439	&	-23.70	&	2.71	&	53300.0062	&	67.72	&	8.27	&	53300.0889	&	65.66	&	6.41	\\
54333.0580	&	-53.90	&	3.57	&	53656.0476	&	-19.68	&	2.65	&	\multicolumn{3}{c}{\bf\underline{PB8783}}					&	53300.1031	&	60.75	&	6.31	\\
54333.2292	&	-53.70	&	5.90	&	53656.0514	&	-24.77	&	2.64	&	52181.2185	&	12.02	&	12.10	&	\multicolumn{3}{c}{\bf\underline{EC03568-4849*}}					\\
54333.2467	&	-50.77	&	8.16	&	53656.8896	&	-22.51	&	2.22	&	52181.2239	&	30.68	&	10.57	&	52894.1485	&	35.95	&	2.89	\\
54334.0350	&	-10.59	&	3.41	&	53656.8934	&	-22.89	&	2.27	&	52181.2330	&	2.00	&	21.92	&	52894.1626	&	25.64	&	3.19	\\
54334.0525	&	-15.38	&	3.37	&	53656.8971	&	-19.25	&	2.31	&	52182.2459	&	35.18	&	2.68	&	52897.1078	&	24.03	&	3.83	\\
54342.0056	&	11.98	&	6.40	&	53656.9008	&	-20.96	&	2.12	&	52182.2496	&	28.81	&	2.30	&	52897.1219	&	20.65	&	3.69	\\
54342.0231	&	3.56	&	3.58	&	53656.9045	&	-20.45	&	2.27	&	52184.2029	&	49.20	&	10.38	&	53301.0832	&	11.60	&	4.66	\\
\multicolumn{3}{c}{\bf\underline{EC00292-4741*}}					&	53656.9083	&	-24.10	&	2.20	&	52184.2065	&	27.63	&	2.95	&	53301.0974	&	20.05	&	4.80	\\
52897.0353	&	-46.69	&	3.19	&	53658.8425	&	-16.60	&	2.32	&	\multicolumn{3}{c}{\bf\underline{PB6710}}					&	53302.0521	&	12.70	&	4.13	\\
52897.0425	&	-48.82	&	3.04	&	53658.8463	&	-13.96	&	2.90	&	52184.1752	&	36.06	&	5.64	&	53302.0663	&	18.15	&	4.07	\\
52898.0735	&	-43.80	&	2.84	&	\multicolumn{3}{c}{\bf\underline{PG0046+207}}					&	52184.1858	&	32.17	&	2.70	&	53302.9138	&	24.43	&	3.88	\\
52898.0807	&	-47.07	&	2.77	&	52133.1988	&	24.72	&	3.85	&	\multicolumn{3}{c}{\bf\underline{EC02542-3019}}					&	53302.9281	&	20.65	&	4.67	\\
53303.9640	&	-5.79	&	3.76	&	52133.2094	&	22.78	&	3.78	&	53300.0305	&	17.86	&	9.16	&	53664.0622	&	26.00	&	7.31	\\
53303.9713	&	-7.75	&	3.77	&	52181.1641	&	21.29	&	4.84	&	53300.0449	&	8.33	&	8.89	&	\multicolumn{3}{c}{\bf\underline{EC03591-3232*}}					\\
53547.1945	&	-21.30	&	13.40	&	52181.1746	&	19.02	&	3.85	&	53301.0080	&	19.11	&	5.52	&	52893.0734	&	45.97	&	1.73	\\
53547.2028	&	-33.12	&	6.29	&	52182.1723	&	16.81	&	3.21	&	53301.0236	&	3.92	&	6.64	&	52893.0808	&	52.65	&	1.76	\\
53549.1554	&	-33.68	&	4.24	&	52182.1829	&	26.43	&	3.20	&	53301.9824	&	14.22	&	5.82	&	52894.0908	&	59.72	&	1.72	\\
53549.1627	&	-39.53	&	4.46	&	52183.2205	&	28.61	&	3.77	&	53301.9967	&	6.32	&	5.83	&	52894.0980	&	59.84	&	1.70	\\
53655.0063	&	-22.50	&	6.64	&	52183.2311	&	26.73	&	3.77	&	53664.0436	&	4.28	&	6.09	&	52897.0535	&	49.87	&	1.89	\\
53655.0138	&	-21.55	&	7.16	&	52186.2074	&	13.51	&	4.77	&	\multicolumn{3}{c}{\bf\underline{EC03143-5945}}					&	52897.0607	&	59.91	&	2.10	\\
53655.9822	&	-10.64	&	4.62	&	52186.2180	&	24.66	&	4.62	&	53656.0679	&	37.54	&	5.92	&	52898.1169	&	54.36	&	1.68	\\
53655.9894	&	-9.10	&	4.78	&	\multicolumn{3}{c}{\bf\underline{KPD0054+5406}}					&	53656.0821	&	30.25	&	5.39	&	52898.1241	&	57.47	&	1.70	\\
53655.9966	&	-12.94	&	4.58	&	52129.1962	&	-31.91	&	6.54	&	53657.0020	&	45.20	&	5.28	&	53300.1243	&	55.19	&	2.92	\\
53656.0053	&	-22.42	&	4.90	&	52129.2102	&	-29.05	&	7.44	&	53657.0145	&	37.04	&	7.82	&	53300.1316	&	56.59	&	3.13	\\
53656.0126	&	-11.99	&	4.87	&	52130.2351	&	-38.25	&	3.37	&	53657.0283	&	34.99	&	4.86	&	\multicolumn{3}{c}{\bf\underline{EC04170-3433}}					\\
53656.0198	&	-17.10	&	4.69	&	52130.2491	&	-37.14	&	6.19	&	53659.0172	&	36.33	&	7.34	&	53658.1013	&	68.22	&	1.99	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{EC04170-3433}}					&	\multicolumn{3}{c}{\bf\underline{PG0749+658}}					&	\multicolumn{3}{c}{\bf\underline{PG0749+658}}					&	\multicolumn{3}{c}{\bf\underline{PG0749+658}}					\\
53658.1051	&	69.00	&	1.90	&	51945.8625	&	-13.11	&	1.31	&	52036.8594	&	-6.57	&	2.84	&	54185.8518	&	-10.13	&	2.91	\\
53659.0714	&	68.94	&	2.84	&	51976.8323	&	-8.10	&	1.18	&	52036.8601	&	-8.38	&	2.86	&	54190.8678	&	-18.49	&	2.43	\\
53659.0752	&	69.42	&	2.90	&	51976.8358	&	-9.70	&	1.13	&	52036.8608	&	-16.12	&	2.85	&	54190.8701	&	-16.25	&	2.51	\\
53662.0616	&	71.37	&	2.76	&	51977.8255	&	-15.65	&	1.62	&	52036.8616	&	-5.13	&	2.78	&	\multicolumn{3}{c}{\bf\underline{PG0909+164}}					\\
53662.0653	&	75.51	&	3.12	&	51977.8291	&	-15.63	&	1.48	&	52036.8623	&	-11.33	&	2.86	&	52361.8937	&	51.79	&	3.54	\\
\multicolumn{3}{c}{\bf\underline{EC04284-2758*}}					&	51977.9144	&	-5.97	&	1.43	&	52036.8630	&	-8.60	&	2.71	&	52361.9043	&	52.41	&	3.60	\\
53666.1163	&	55.83	&	4.75	&	51977.9179	&	-6.44	&	1.48	&	52036.8637	&	-9.69	&	2.61	&	52361.9456	&	53.86	&	2.91	\\
53666.1299	&	57.34	&	6.53	&	51978.8258	&	-15.68	&	1.67	&	52036.8645	&	-10.38	&	2.57	&	52361.9561	&	56.12	&	2.95	\\
53667.0885	&	101.34	&	6.32	&	51978.8293	&	-13.03	&	1.26	&	52036.8652	&	-10.90	&	2.56	&	52362.0358	&	48.40	&	3.09	\\
53667.1027	&	94.51	&	6.26	&	51978.8621	&	-20.91	&	2.32	&	52036.8659	&	-10.56	&	2.50	&	52362.0463	&	42.13	&	3.08	\\
53668.0360	&	43.50	&	12.84	&	51978.8628	&	-16.47	&	2.33	&	52036.8666	&	-13.60	&	2.67	&	52746.8660	&	61.94	&	4.34	\\
53668.0538	&	57.21	&	8.94	&	51978.8636	&	-19.94	&	2.38	&	52036.8674	&	-14.88	&	2.61	&	52746.8778	&	55.77	&	3.87	\\
\multicolumn{3}{c}{\bf\underline{EC04515-3754*}}					&	51978.8643	&	-20.09	&	2.37	&	52037.8514	&	-12.19	&	5.43	&	54190.8904	&	57.18	&	3.66	\\
53659.0876	&	-11.95	&	1.63	&	51978.8650	&	-16.35	&	2.37	&	52037.8521	&	-11.70	&	6.03	&	54190.9079	&	39.29	&	2.90	\\
53659.0948	&	-7.66	&	1.68	&	51978.8709	&	-2.96	&	2.95	&	52037.8528	&	-13.27	&	4.98	&	54191.8710	&	36.02	&	2.94	\\
53662.0759	&	4.70	&	2.25	&	51978.8716	&	-5.97	&	2.28	&	52037.8535	&	-14.79	&	4.89	&	54191.8850	&	43.32	&	2.82	\\
53662.0831	&	7.82	&	2.13	&	51978.8723	&	-6.69	&	2.29	&	52037.8542	&	-8.36	&	4.97	&	54192.9597	&	40.19	&	2.02	\\
53664.1020	&	-17.43	&	1.53	&	51978.8730	&	-6.21	&	2.34	&	52037.8550	&	-6.45	&	5.76	&	54192.9737	&	37.67	&	2.17	\\
53664.1092	&	-18.48	&	1.62	&	51978.8738	&	-12.37	&	2.32	&	52037.8557	&	-7.44	&	3.52	&	54193.8615	&	36.94	&	2.48	\\
53665.1119	&	8.71	&	3.94	&	51978.8745	&	-9.67	&	2.33	&	52037.8564	&	-15.46	&	4.07	&	54193.8755	&	39.06	&	2.48	\\
\multicolumn{3}{c}{\bf\underline{EC04589-2945*}}					&	51978.8752	&	-11.88	&	2.27	&	52037.8571	&	-3.85	&	4.25	&	54194.9249	&	46.26	&	2.13	\\
53301.1200	&	7.73	&	5.14	&	51978.8760	&	-6.77	&	2.35	&	52037.8578	&	-12.51	&	3.62	&	54194.9389	&	42.53	&	2.17	\\
53302.0879	&	122.38	&	5.25	&	51978.8767	&	-7.62	&	2.36	&	52037.8585	&	0.82	&	3.31	&	54903.9174	&	53.67	&	2.16	\\
53302.1020	&	110.70	&	5.29	&	51978.8774	&	-14.89	&	2.32	&	52037.8593	&	-8.66	&	3.43	&	54903.9349	&	46.04	&	2.05	\\
53303.0538	&	4.65	&	8.64	&	51978.8781	&	-5.72	&	2.35	&	52037.8600	&	-2.61	&	3.83	&	54906.0487	&	55.76	&	2.26	\\
53303.0679	&	0.66	&	7.79	&	51978.8789	&	-8.03	&	2.34	&	52037.8607	&	-12.89	&	3.88	&	54906.0662	&	49.15	&	2.50	\\
53303.1195	&	9.66	&	9.94	&	51978.8796	&	-5.91	&	2.45	&	52037.8614	&	-8.28	&	3.57	&	54906.8631	&	49.83	&	2.47	\\
53303.1303	&	48.93	&	22.03	&	51978.8803	&	-10.16	&	2.32	&	52037.8621	&	-0.22	&	4.01	&	54906.8806	&	55.01	&	2.28	\\
53304.0385	&	96.75	&	7.17	&	51978.8810	&	-11.88	&	2.38	&	52037.8628	&	-5.12	&	3.20	&	\multicolumn{3}{c}{\bf\underline{PG0933+004}}					\\
53304.0527	&	99.64	&	7.33	&	51978.8818	&	-9.69	&	2.35	&	52037.8636	&	-10.62	&	3.54	&	52393.8731	&	53.92	&	5.23	\\
53304.0878	&	114.41	&	8.94	&	51978.8825	&	-8.38	&	2.32	&	52037.8643	&	-12.96	&	3.27	&	52393.8838	&	55.14	&	5.46	\\
53304.1020	&	90.04	&	8.90	&	51978.8832	&	-3.32	&	2.46	&	52037.8650	&	-5.76	&	3.80	&	52394.8762	&	53.96	&	3.76	\\
53304.1176	&	94.74	&	8.58	&	51978.8840	&	-6.19	&	2.33	&	52180.2424	&	-11.73	&	4.18	&	52394.8868	&	51.16	&	3.80	\\
53655.1384	&	39.56	&	23.78	&	51978.8847	&	-10.52	&	2.32	&	52180.2439	&	1.97	&	4.41	&	54189.9236	&	49.83	&	3.08	\\
53656.1385	&	92.46	&	13.32	&	51978.9419	&	-14.48	&	2.92	&	52738.9153	&	-13.75	&	2.69	&	54189.9446	&	54.22	&	3.27	\\
53657.0519	&	30.03	&	11.01	&	51978.9426	&	-15.67	&	2.87	&	52738.9178	&	-10.18	&	2.73	&	\multicolumn{3}{c}{\bf\underline{EC09436-0929}}					\\
53657.0661	&	-22.87	&	10.94	&	51978.9433	&	-14.79	&	2.80	&	52738.9204	&	-20.47	&	2.48	&	52359.7877	&	-30.49	&	29.16	\\
53662.1226	&	88.52	&	9.75	&	51978.9440	&	-9.91	&	2.79	&	52738.9229	&	-11.42	&	2.68	&	52362.8320	&	10.98	&	6.02	\\
53662.1350	&	78.45	&	17.85	&	51978.9448	&	-18.03	&	3.04	&	52738.9254	&	-11.95	&	2.69	&	52362.8471	&	18.15	&	6.38	\\
53667.1319	&	116.74	&	14.09	&	51978.9455	&	-8.95	&	2.67	&	52738.9280	&	-14.30	&	2.60	&	52363.8318	&	9.12	&	7.90	\\
53668.0949	&	-39.23	&	12.13	&	51978.9462	&	-11.39	&	3.23	&	52738.9305	&	-11.65	&	2.47	&	52363.8459	&	14.37	&	7.65	\\
\multicolumn{3}{c}{\bf\underline{EC05053-2806}}					&	51978.9469	&	-10.45	&	2.86	&	52738.9331	&	-7.65	&	2.52	&	52719.8680	&	-6.47	&	25.85	\\
52893.1254	&	39.49	&	1.87	&	51978.9477	&	-7.98	&	3.04	&	52738.9356	&	-14.58	&	2.41	&	52719.8841	&	-4.11	&	17.56	\\
52893.1328	&	35.48	&	1.78	&	51978.9484	&	-1.80	&	3.35	&	52738.9382	&	-19.18	&	2.40	&	52719.9631	&	19.67	&	15.59	\\
52897.1362	&	31.81	&	1.80	&	51978.9491	&	-12.39	&	3.53	&	52738.9407	&	-11.65	&	2.41	&	52719.9772	&	19.86	&	15.29	\\
52897.1434	&	29.87	&	1.79	&	51978.9498	&	-7.92	&	2.96	&	52738.9432	&	-12.20	&	2.50	&	\multicolumn{3}{c}{\bf\underline{EC10189-1502}}					\\
53302.1254	&	35.25	&	3.85	&	51978.9506	&	-6.33	&	3.33	&	52738.9476	&	-19.25	&	2.41	&	52359.8988	&	11.17	&	18.76	\\
53302.1293	&	36.10	&	4.50	&	51978.9513	&	-3.72	&	3.19	&	52738.9501	&	-19.21	&	2.36	&	52359.9129	&	-11.31	&	17.97	\\
53302.1332	&	25.44	&	6.56	&	51978.9520	&	-8.07	&	3.30	&	52738.9526	&	-10.56	&	2.47	&	52362.8943	&	-1.79	&	6.36	\\
53657.1205	&	25.59	&	4.04	&	51978.9528	&	-2.13	&	3.30	&	52738.9552	&	-16.28	&	2.49	&	52362.9049	&	0.68	&	6.21	\\
\multicolumn{3}{c}{\bf\underline{EC05479-5818}}					&	51978.9535	&	-18.17	&	3.34	&	52738.9577	&	-15.32	&	2.51	&	52364.8087	&	-0.13	&	4.38	\\
53657.1350	&	5.25	&	8.84	&	51978.9542	&	-12.85	&	3.22	&	52738.9603	&	-13.27	&	2.55	&	52364.8228	&	13.49	&	4.14	\\
53658.1184	&	6.35	&	3.94	&	51978.9549	&	-9.48	&	4.07	&	52738.9628	&	-14.51	&	2.61	&	52719.8350	&	11.80	&	10.61	\\
53659.1094	&	11.94	&	4.78	&	51978.9557	&	-7.72	&	4.69	&	52738.9654	&	-17.14	&	2.51	&	52719.8491	&	32.85	&	11.59	\\
53659.1236	&	13.98	&	4.32	&	52036.8536	&	-6.88	&	2.92	&	52738.9679	&	-15.62	&	2.47	&	53094.9285	&	14.56	&	9.72	\\
53664.1324	&	16.10	&	7.61	&	52036.8543	&	-10.08	&	3.25	&	52738.9704	&	-16.31	&	2.52	&	53094.9427	&	-14.05	&	9.86	\\
53665.1247	&	15.04	&	3.35	&	52036.8550	&	-12.83	&	3.03	&	52747.8432	&	-12.72	&	3.17	&	53100.8440	&	-7.49	&	7.77	\\
\multicolumn{3}{c}{\bf\underline{KPD0550+1922}}					&	52036.8557	&	-11.48	&	3.20	&	52747.8480	&	-6.44	&	2.90	&	53100.8547	&	-12.56	&	7.68	\\
52188.2545	&	49.09	&	3.39	&	52036.8565	&	-9.56	&	3.22	&	54184.8605	&	-16.19	&	3.70	&	53100.9694	&	4.77	&	7.08	\\
52188.2653	&	46.30	&	3.65	&	52036.8572	&	-10.43	&	3.36	&	54184.8680	&	-1.10	&	2.99	&	53100.9836	&	11.55	&	6.60	\\
\multicolumn{3}{c}{\bf\underline{PG0749+658}}					&	52036.8579	&	-9.85	&	2.83	&	54184.8702	&	0.23	&	3.04	&	53101.8641	&	1.25	&	11.79	\\
51945.8583	&	-17.43	&	1.34	&	52036.8587	&	-5.90	&	3.05	&	54185.8496	&	-12.53	&	3.26	&	53101.8748	&	-10.91	&	11.85	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{EC10189-1502}}					&	\multicolumn{3}{c}{\bf\underline{PG1040+234}}					&	\multicolumn{3}{c}{\bf\underline{EC12376-2049}}					&	\multicolumn{3}{c}{\bf\underline{PG1338+611}}					\\
53101.8854	&	-27.59	&	12.37	&	54906.0269	&	15.01	&	1.53	&	53545.7824	&	30.32	&	11.96	&	54195.2702	&	44.56	&	1.94	\\
53101.8961	&	-19.20	&	12.14	&	54906.9538	&	13.33	&	1.42	&	53548.7453	&	43.27	&	11.97	&	54195.2745	&	-10.14	&	3.71	\\
53101.9085	&	4.20	&	12.26	&	54906.9713	&	10.77	&	1.40	&	53548.7597	&	57.06	&	12.35	&	54195.8929	&	42.56	&	0.88	\\
53101.9192	&	16.63	&	12.05	&	\multicolumn{3}{c}{\bf\underline{PG1047+003}}					&	\multicolumn{3}{c}{\bf\underline{EC12473-3046}}					&	54195.9035	&	43.86	&	0.87	\\
53101.9298	&	8.18	&	12.43	&	51976.9999	&	-11.38	&	3.48	&	53545.8062	&	76.64	&	6.42	&	54196.9553	&	45.27	&	1.26	\\
53101.9405	&	10.12	&	12.84	&	52032.9460	&	-17.75	&	3.66	&	53545.8190	&	78.94	&	8.34	&	54196.9596	&	44.28	&	1.26	\\
53102.8639	&	10.78	&	5.01	&	52034.0248	&	-2.87	&	3.31	&	53548.7846	&	61.74	&	11.71	&	54197.0416	&	47.82	&	1.29	\\
53102.8957	&	9.45	&	5.14	&	52036.0172	&	-13.94	&	15.71	&	53548.8222	&	81.27	&	6.57	&	54197.0459	&	49.03	&	1.35	\\
53102.9167	&	-3.71	&	4.88	&	52037.0033	&	-3.46	&	2.88	&	\multicolumn{3}{c}{\bf\underline{EC12578-2107}}					&	54197.1015	&	37.64	&	1.21	\\
\multicolumn{3}{c}{\bf\underline{PG1039+219}}					&	52037.9337	&	-8.28	&	4.02	&	53545.8756	&	15.57	&	5.73	&	54197.1058	&	38.45	&	1.27	\\
51946.0203	&	-8.70	&	2.67	&	52747.9020	&	-0.90	&	3.99	&	53545.8863	&	21.37	&	5.24	&	54197.2035	&	56.45	&	1.92	\\
52034.0477	&	0.00	&	1.75	&	52747.9162	&	-12.74	&	4.55	&	53548.8443	&	29.01	&	9.09	&	54197.2078	&	52.63	&	2.23	\\
52037.0255	&	3.60	&	1.43	&	\multicolumn{3}{c}{\bf\underline{PG1114+073}}					&	53548.8585	&	34.86	&	9.43	&	54197.2139	&	35.03	&	1.79	\\
52744.9412	&	-3.01	&	2.54	&	51977.0449	&	6.77	&	1.82	&	\multicolumn{3}{c}{\bf\underline{PG1303+097*}}					&	54197.2182	&	37.96	&	1.41	\\
52744.9518	&	-4.37	&	2.74	&	52036.0000	&	8.66	&	6.17	&	51947.2161	&	13.64	&	7.09	&	54197.2243	&	40.87	&	1.49	\\
54185.9767	&	-11.09	&	2.01	&	52037.0554	&	10.42	&	1.97	&	52036.1124	&	36.62	&	2.51	&	54197.2286	&	40.63	&	1.61	\\
54185.9907	&	-9.77	&	2.21	&	52746.9549	&	6.51	&	2.21	&	52037.1135	&	31.53	&	4.58	&	54197.2348	&	44.32	&	1.88	\\
54187.9545	&	-12.98	&	2.03	&	52746.9643	&	12.70	&	2.22	&	52037.1239	&	30.91	&	4.98	&	54197.2391	&	44.23	&	1.52	\\
54187.9685	&	-7.65	&	1.84	&	54190.9821	&	-1.38	&	1.51	&	52038.0807	&	24.62	&	5.85	&	\multicolumn{3}{c}{\bf\underline{PG1352-023}}					\\
54189.0415	&	-25.45	&	2.12	&	54190.9996	&	5.20	&	1.82	&	52038.0911	&	25.70	&	7.14	&	52390.1508	&	-15.35	&	16.82	\\
54189.0555	&	-24.43	&	2.20	&	54191.9809	&	3.31	&	2.23	&	52038.1021	&	27.20	&	7.76	&	52390.1614	&	-19.49	&	4.31	\\
54191.9094	&	-13.80	&	1.83	&	54191.9949	&	6.42	&	2.06	&	52038.1121	&	31.39	&	11.22	&	52392.0517	&	-29.03	&	2.87	\\
54191.9235	&	-13.90	&	1.91	&	54195.8622	&	7.45	&	2.11	&	52747.9370	&	42.67	&	5.05	&	52392.0555	&	-35.64	&	2.94	\\
54196.8956	&	-1.73	&	1.95	&	54195.8727	&	7.51	&	1.65	&	52747.9495	&	40.39	&	14.02	&	52394.9210	&	-27.27	&	2.16	\\
54196.9096	&	-3.02	&	1.82	&	\multicolumn{3}{c}{\bf\underline{PG1130+054}}					&	54193.0802	&	26.92	&	2.63	&	52394.9282	&	-26.79	&	2.11	\\
54197.1287	&	-8.49	&	2.50	&	52361.9977	&	8.88	&	4.62	&	54193.1012	&	28.83	&	2.42	&	54193.0571	&	-23.25	&	2.53	\\
54197.1442	&	-4.93	&	2.43	&	52362.0186	&	14.52	&	4.68	&	54545.0140	&	26.51	&	3.61	&	54193.0614	&	-24.50	&	2.55	\\
54546.9769	&	-10.46	&	1.52	&	52362.1173	&	4.49	&	4.41	&	54545.0316	&	24.07	&	3.91	&	54544.2270	&	-33.23	&	1.60	\\
54546.9910	&	-11.16	&	1.66	&	52362.1383	&	4.07	&	5.35	&	54906.1754	&	28.73	&	4.13	&	54544.2410	&	-33.30	&	1.63	\\
54905.8823	&	-1.46	&	1.19	&	54193.0000	&	-7.02	&	2.89	&	54906.1964	&	30.86	&	3.68	&	\multicolumn{3}{c}{\bf\underline{PG1407-013}}					\\
54905.9033	&	-1.99	&	1.13	&	54193.0210	&	-5.92	&	2.98	&	\multicolumn{3}{c}{\bf\underline{EC13047-3049}}					&	52360.0276	&	-102.30	&	15.44	\\
54905.9776	&	-0.24	&	1.61	&	54547.0490	&	-5.34	&	4.89	&	52359.9971	&	16.42	&	7.55	&	52360.0417	&	-133.41	&	15.08	\\
54905.9917	&	-0.23	&	1.62	&	54547.0665	&	-9.37	&	4.57	&	52360.0077	&	40.11	&	7.63	&	52362.0156	&	-98.83	&	26.56	\\
\multicolumn{3}{c}{\bf\underline{PG1040+234}}					&	54907.0693	&	11.60	&	3.19	&	52361.9625	&	13.41	&	6.54	&	52362.0297	&	-67.10	&	25.02	\\
51946.0367	&	6.35	&	3.15	&	54907.0903	&	14.44	&	3.08	&	52361.9766	&	17.91	&	6.77	&	52362.9685	&	-113.62	&	8.41	\\
52037.0432	&	14.40	&	1.92	&	\multicolumn{3}{c}{\bf\underline{EC11349-2753}}					&	52362.9420	&	39.87	&	3.57	&	52362.9792	&	-92.02	&	8.26	\\
52037.8874	&	3.49	&	8.32	&	52361.8984	&	-14.89	&	12.15	&	52362.9526	&	27.28	&	3.62	&	52364.0652	&	-126.35	&	19.27	\\
52746.8968	&	4.46	&	2.47	&	52361.9108	&	-19.36	&	20.49	&	52362.9945	&	30.40	&	3.48	&	52364.0793	&	-104.82	&	19.08	\\
52746.9074	&	8.37	&	2.45	&	52361.9286	&	-15.34	&	8.40	&	52363.0056	&	29.88	&	3.64	&	52365.0581	&	-99.49	&	5.03	\\
52747.8675	&	10.43	&	3.09	&	52361.9427	&	-37.76	&	10.82	&	52364.0365	&	25.37	&	5.83	&	52720.0301	&	-89.97	&	8.17	\\
52747.8817	&	14.39	&	2.71	&	52362.9197	&	-30.06	&	4.54	&	52364.0471	&	42.75	&	5.74	&	52720.0442	&	-93.80	&	8.17	\\
54190.9385	&	-3.17	&	1.67	&	52362.9268	&	-18.69	&	4.44	&	52364.0982	&	23.95	&	6.20	&	53100.8787	&	-87.25	&	5.11	\\
54190.9595	&	-0.05	&	1.53	&	52364.9228	&	-29.81	&	3.34	&	52364.1123	&	31.33	&	7.17	&	53100.8997	&	-96.51	&	5.31	\\
54193.8964	&	-3.54	&	1.37	&	52364.9317	&	-21.52	&	2.66	&	52364.9466	&	31.38	&	3.08	&	53101.0302	&	-122.19	&	15.09	\\
54193.9104	&	-5.89	&	1.36	&	\multicolumn{3}{c}{\bf\underline{EC12234-2607}}					&	52364.9561	&	31.68	&	3.10	&	53101.0582	&	-119.39	&	12.12	\\
54194.1416	&	19.04	&	1.49	&	52719.9348	&	11.68	&	13.39	&	\multicolumn{3}{c}{\bf\underline{PG1338+611}}					&	53101.0770	&	-86.12	&	12.54	\\
54194.1614	&	19.48	&	1.70	&	52719.9454	&	38.80	&	14.30	&	52390.0343	&	45.09	&	2.18	&	53106.0067	&	-70.69	&	12.19	\\
54194.8916	&	1.72	&	1.56	&	52720.9674	&	69.91	&	20.67	&	52390.0415	&	44.04	&	1.57	&	53106.0226	&	-114.10	&	12.11	\\
54194.9056	&	3.17	&	1.56	&	52720.9816	&	4.82	&	23.17	&	52390.1246	&	41.56	&	2.25	&	53107.0461	&	-95.84	&	10.85	\\
54195.9713	&	5.41	&	2.21	&	53107.0207	&	39.23	&	7.41	&	52390.1318	&	39.38	&	2.43	&	53107.0629	&	-93.61	&	6.81	\\
54195.9888	&	0.03	&	1.68	&	53107.0279	&	28.17	&	7.26	&	52392.1058	&	50.62	&	2.26	&	53107.9971	&	-103.22	&	13.01	\\
54196.9290	&	-9.18	&	1.95	&	53545.7403	&	35.39	&	7.25	&	52392.1095	&	45.83	&	2.32	&	53108.0113	&	-92.68	&	13.06	\\
54196.9430	&	-9.40	&	1.88	&	53545.7512	&	21.83	&	7.68	&	54190.0094	&	55.29	&	1.32	&	54196.0987	&	-90.86	&	2.17	\\
54547.0116	&	0.06	&	1.66	&	53548.8794	&	53.19	&	19.67	&	54190.0137	&	56.90	&	1.37	&	54196.1197	&	-93.53	&	2.01	\\
54547.0257	&	0.55	&	1.74	&	\multicolumn{3}{c}{\bf\underline{PG1237+132}}					&	54191.1378	&	48.63	&	1.21	&	54548.0888	&	-102.22	&	2.43	\\
54553.0278	&	4.63	&	3.49	&	51977.0647	&	-41.22	&	5.71	&	54191.1421	&	49.12	&	1.24	&	54548.1075	&	-101.78	&	2.23	\\
54553.0488	&	2.49	&	2.86	&	52035.1142	&	-30.62	&	16.03	&	54193.0359	&	21.38	&	1.26	&	\multicolumn{3}{c}{\bf\underline{PG1417+257}}					\\
54900.9771	&	5.91	&	3.75	&	52038.0505	&	-40.43	&	5.17	&	54193.0402	&	26.23	&	1.26	&	51946.1830	&	-4.89	&	1.52	\\
54900.9980	&	10.70	&	5.63	&	52740.0331	&	-40.28	&	4.82	&	54194.0897	&	38.90	&	1.23	&	52035.1598	&	2.38	&	1.33	\\
54904.0020	&	5.15	&	1.53	&	52740.0473	&	-36.84	&	4.83	&	54194.0940	&	38.11	&	1.29	&	52036.1559	&	-3.54	&	1.45	\\
54904.0160	&	11.86	&	2.42	&	\multicolumn{3}{c}{\bf\underline{EC12376-2049}}					&	54195.2597	&	49.68	&	1.29	&	52037.1378	&	0.24	&	2.02	\\
54906.0129	&	2.74	&	1.59	&	53545.7696	&	26.70	&	20.04	&	54195.2640	&	49.20	&	1.41	&	52393.0428	&	-5.72	&	2.11	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{PG1417+257}}					&	\multicolumn{3}{c}{\bf\underline{PG1432+004}}					&	\multicolumn{3}{c}{\bf\underline{PG1526+132*}}					&	\multicolumn{3}{c}{\bf\underline{PG1610+519*}}					\\
52393.0569	&	-5.14	&	2.05	&	52361.1965	&	-0.79	&	1.62	&	52362.1744	&	5.54	&	4.88	&	52187.8507	&	-19.15	&	2.39	\\
52393.0927	&	-7.77	&	2.50	&	52362.1548	&	2.35	&	1.99	&	52362.1884	&	11.92	&	4.71	&	52748.0400	&	13.59	&	5.00	\\
52393.1033	&	-9.47	&	2.55	&	52362.1619	&	0.88	&	1.91	&	52362.2296	&	3.83	&	2.98	&	52748.0541	&	10.02	&	4.30	\\
52739.0635	&	0.05	&	3.16	&	52363.2310	&	2.15	&	3.69	&	52362.2436	&	2.98	&	2.64	&	52748.1636	&	3.96	&	4.82	\\
52739.0742	&	-3.81	&	3.17	&	52363.2418	&	1.52	&	3.60	&	54190.1838	&	10.59	&	3.03	&	52748.1777	&	6.03	&	5.68	\\
52740.0645	&	-4.30	&	3.30	&	54190.1638	&	-10.27	&	1.95	&	54190.2013	&	9.56	&	2.19	&	54545.1323	&	-48.00	&	1.94	\\
52740.0751	&	-8.59	&	2.94	&	54190.1686	&	-10.57	&	1.77	&	54547.2543	&	-21.03	&	2.82	&	54545.1498	&	-54.29	&	1.85	\\
52744.9922	&	-6.57	&	3.10	&	54195.1515	&	-9.65	&	1.27	&	54547.2718	&	-17.36	&	3.31	&	54548.1723	&	-27.30	&	2.46	\\
52745.0063	&	-2.27	&	3.15	&	54195.1621	&	-14.30	&	1.35	&	54550.1673	&	-23.96	&	4.18	&	54548.1863	&	-31.18	&	2.55	\\
52746.9255	&	-2.33	&	2.74	&	\multicolumn{3}{c}{\bf\underline{EC14338-1445}}					&	54550.1883	&	-26.23	&	3.43	&	54548.2444	&	-25.75	&	2.63	\\
52746.9361	&	-2.33	&	2.72	&	53544.8879	&	-5.10	&	7.91	&	54902.2460	&	-24.95	&	4.52	&	54548.2585	&	-27.13	&	3.83	\\
52747.0070	&	0.33	&	3.10	&	53544.8987	&	-5.64	&	7.71	&	54902.2635	&	-29.73	&	3.86	&	54548.2771	&	-31.90	&	5.12	\\
52747.0177	&	-7.27	&	3.24	&	53546.9062	&	-8.69	&	8.07	&	54905.1413	&	-20.86	&	3.10	&	54550.2163	&	-19.66	&	2.55	\\
52747.0299	&	-4.46	&	2.91	&	53546.9171	&	3.16	&	11.42	&	54905.1588	&	-20.84	&	2.98	&	54550.2304	&	-28.99	&	2.95	\\
52747.0406	&	3.66	&	2.83	&	53548.9379	&	-4.83	&	7.65	&	54906.2167	&	-19.43	&	5.67	&	54550.2516	&	-11.43	&	6.60	\\
52748.1072	&	4.06	&	3.37	&	53548.9521	&	2.23	&	9.12	&	54906.2296	&	-25.11	&	2.95	&	54904.2263	&	15.10	&	2.59	\\
52748.1190	&	-7.04	&	3.20	&	\multicolumn{3}{c}{\bf\underline{EC14345-1729}}					&	54907.1137	&	-28.27	&	4.69	&	54904.2404	&	3.17	&	4.21	\\
54188.1826	&	-9.50	&	2.41	&	52362.0482	&	-43.26	&	5.76	&	54907.1312	&	-20.77	&	3.45	&	54907.1931	&	7.75	&	2.39	\\
54188.1967	&	-10.24	&	2.26	&	52362.0623	&	-48.58	&	5.86	&	54952.0473	&	10.14	&	5.08	&	54907.2071	&	10.11	&	2.63	\\
54189.0800	&	-0.22	&	1.96	&	53101.1005	&	-35.71	&	2.80	&	54952.0718	&	7.20	&	2.99	&	54951.2348	&	7.67	&	2.41	\\
54189.0941	&	-1.89	&	1.93	&	53101.1216	&	-42.55	&	2.76	&	54952.0812	&	7.45	&	2.83	&	54951.2384	&	13.13	&	2.35	\\
\multicolumn{3}{c}{\bf\underline{EC14230-2231*}}					&	53106.0465	&	-39.98	&	3.79	&	\multicolumn{3}{c}{\bf\underline{PG1548+166}}					&	54951.2421	&	14.19	&	2.35	\\
52719.0668	&	-39.76	&	13.13	&	53106.0609	&	-34.66	&	3.57	&	52361.2562	&	28.70	&	7.87	&	54952.1257	&	1.00	&	4.79	\\
52719.0757	&	-94.12	&	21.77	&	53107.0920	&	-37.21	&	4.63	&	52361.2668	&	18.21	&	8.04	&	54952.1397	&	19.07	&	2.97	\\
52719.1305	&	-150.89	&	37.20	&	53108.0331	&	-41.43	&	6.80	&	52362.2036	&	40.88	&	8.38	&	54952.1561	&	4.37	&	1.75	\\
52719.1605	&	-110.01	&	10.40	&	53108.0475	&	-45.39	&	7.24	&	52362.2141	&	28.51	&	7.70	&	54952.1672	&	4.66	&	1.51	\\
52719.1713	&	-116.13	&	14.93	&	\multicolumn{3}{c}{\bf\underline{PG1438+018}}					&	52394.0486	&	24.17	&	7.03	&	52748.0400	&	13.09	&	5.14	\\
52720.0872	&	-79.22	&	12.90	&	52361.1455	&	-45.37	&	4.30	&	52394.0558	&	15.91	&	6.97	&	52748.0541	&	11.17	&	4.42	\\
52720.0978	&	-75.43	&	11.82	&	52361.1664	&	-33.97	&	3.84	&	54193.1963	&	8.76	&	2.81	&	52748.1636	&	5.12	&	4.97	\\
53544.8563	&	-49.73	&	37.12	&	52362.0812	&	-33.31	&	4.06	&	54193.2173	&	6.67	&	2.97	&	52748.1777	&	6.05	&	5.86	\\
53544.8688	&	-96.54	&	28.14	&	52362.0953	&	-43.65	&	3.74	&	54194.2572	&	25.92	&	3.53	&	\multicolumn{3}{c}{\bf\underline{PG1616+144}}					\\
53546.8747	&	69.49	&	23.11	&	52393.9766	&	-36.82	&	3.75	&	54194.2712	&	2.04	&	6.38	&	51946.2296	&	-51.18	&	3.14	\\
53546.8857	&	85.91	&	16.48	&	52393.9873	&	-40.60	&	3.61	&	54195.0366	&	25.52	&	5.23	&	52034.1993	&	-45.63	&	5.24	\\
53548.9025	&	-98.24	&	19.60	&	54545.0455	&	-49.10	&	3.32	&	54195.0541	&	19.29	&	3.92	&	52035.2351	&	-52.79	&	8.30	\\
53548.9167	&	-137.91	&	20.44	&	54545.0630	&	-50.38	&	2.91	&	54196.2038	&	5.13	&	3.10	&	52036.1726	&	-40.06	&	2.69	\\
\multicolumn{3}{c}{\bf\underline{PG1424+332}}					&	\multicolumn{3}{c}{\bf\underline{PG1505+074}}					&	54196.2247	&	-3.98	&	2.97	&	52037.1736	&	-47.34	&	2.84	\\
52393.9187	&	5.09	&	3.32	&	52391.1418	&	-0.73	&	6.84	&	54197.1688	&	-2.45	&	5.50	&	52038.2216	&	-53.54	&	4.66	\\
52393.9293	&	8.39	&	2.99	&	52391.1490	&	6.31	&	4.56	&	54197.1863	&	-6.28	&	6.38	&	\multicolumn{3}{c}{\bf\underline{PG1618+563}}					\\
52395.0335	&	3.39	&	2.80	&	52395.1176	&	2.82	&	3.45	&	54548.2104	&	12.93	&	5.23	&	54545.1772	&	-77.62	&	0.60	\\
52395.0442	&	12.31	&	2.87	&	52395.1214	&	4.76	&	3.69	&	54548.2244	&	-1.35	&	5.43	&	54545.1912	&	-78.39	&	0.62	\\
54193.1325	&	18.04	&	2.79	&	52395.2391	&	3.82	&	6.14	&	\multicolumn{3}{c}{\bf\underline{PG1551+256}}					&	\multicolumn{3}{c}{\bf\underline{PG1627+112}}					\\
54193.1465	&	22.35	&	2.99	&	52395.2428	&	-1.43	&	7.56	&	52394.0691	&	-66.29	&	2.27	&	52362.2618	&	-12.48	&	3.90	\\
54547.2183	&	-4.24	&	2.30	&	54193.1624	&	12.45	&	2.47	&	52394.0812	&	-62.77	&	2.31	&	52362.2758	&	-8.23	&	10.79	\\
54547.2323	&	-0.96	&	2.30	&	54193.1668	&	-2.13	&	2.47	&	54191.1605	&	-64.05	&	1.51	&	54190.2332	&	-16.48	&	2.53	\\
54548.1312	&	10.80	&	2.64	&	54195.2238	&	-5.08	&	2.70	&	54191.1815	&	-66.25	&	1.70	&	54190.2507	&	-18.59	&	2.54	\\
54548.1487	&	2.05	&	2.53	&	54195.2274	&	0.61	&	2.74	&	\multicolumn{3}{c}{\bf\underline{PG1553+273}}					&	\multicolumn{3}{c}{\bf\underline{HD149382}}					\\
54553.1802	&	9.54	&	3.72	&	\multicolumn{3}{c}{\bf\underline{EC15103-1557}}					&	52392.0787	&	71.91	&	2.10	&	52361.2778	&	27.94	&	0.84	\\
54553.2016	&	10.65	&	2.56	&	52360.1200	&	19.99	&	4.45	&	52392.0859	&	71.49	&	2.04	&	52361.2800	&	34.51	&	0.83	\\
54553.2173	&	3.66	&	2.68	&	52360.1364	&	36.32	&	4.81	&	54545.0865	&	72.96	&	1.37	&	52361.2822	&	33.43	&	0.83	\\
54553.2336	&	4.28	&	2.76	&	52362.1020	&	1.65	&	10.20	&	54545.1005	&	74.15	&	1.41	&	52362.1591	&	11.59	&	0.98	\\
54553.2476	&	5.18	&	3.34	&	52362.1161	&	34.77	&	11.51	&	\multicolumn{3}{c}{\bf\underline{PG1610+519*}}					&	52362.1651	&	13.63	&	0.94	\\
54553.2637	&	1.48	&	4.24	&	52362.1317	&	47.53	&	17.09	&	52130.8838	&	-20.02	&	3.37	&	52362.1711	&	12.55	&	0.96	\\
54902.0890	&	16.40	&	3.20	&	52362.1458	&	24.47	&	20.53	&	52130.8944	&	-22.54	&	3.30	&	52362.2884	&	28.65	&	1.82	\\
54902.1134	&	13.60	&	2.80	&	52363.0728	&	28.63	&	3.66	&	52130.9398	&	-21.51	&	3.40	&	52362.2906	&	28.45	&	2.30	\\
54904.2657	&	10.22	&	2.92	&	52363.0834	&	20.84	&	3.74	&	52130.9503	&	-18.88	&	3.48	&	52363.1524	&	21.11	&	1.17	\\
54904.2798	&	10.54	&	4.15	&	52363.1320	&	37.71	&	4.56	&	52131.8650	&	-13.13	&	3.38	&	52363.1549	&	21.56	&	1.17	\\
54905.1843	&	18.84	&	2.49	&	52363.1426	&	33.72	&	4.68	&	52131.8756	&	-17.00	&	3.10	&	52363.1574	&	20.08	&	1.13	\\
54905.2018	&	18.15	&	2.71	&	52364.1312	&	29.68	&	6.69	&	52182.8379	&	-22.18	&	2.60	&	52363.1599	&	20.59	&	1.11	\\
\multicolumn{3}{c}{\bf\underline{PG1432+004}}					&	52364.1453	&	18.70	&	6.34	&	52182.8484	&	-25.55	&	2.61	&	52363.1624	&	19.70	&	1.18	\\
52361.0837	&	3.43	&	1.85	&	\multicolumn{3}{c}{\bf\underline{PG1526+132*}}					&	52186.8947	&	-17.24	&	3.23	&	52363.1650	&	21.15	&	1.18	\\
52361.0943	&	-0.11	&	1.95	&	52361.2161	&	15.10	&	3.94	&	52186.9052	&	-17.83	&	3.38	&	52363.1675	&	18.92	&	1.18	\\
52361.1860	&	-1.22	&	1.68	&	52361.2371	&	19.85	&	3.73	&	52187.8401	&	-15.52	&	2.68	&	52363.1700	&	20.26	&	1.22	\\
   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{HD149382}}					&	\multicolumn{3}{c}{\bf\underline{HD149382}}					&	\multicolumn{3}{c}{\bf\underline{PG1701+359}}					&	\multicolumn{3}{c}{\bf\underline{KPD1924+2932}}					\\
52364.1566	&	17.98	&	1.63	&	52393.0285	&	32.03	&	1.27	&	54188.2578	&	-120.96	&	1.88	&	52183.9450	&	57.44	&	2.98	\\
52364.1591	&	17.84	&	1.76	&	52393.0301	&	32.59	&	1.27	&	54188.2722	&	-125.33	&	3.68	&	52183.9521	&	60.81	&	3.63	\\
52364.1616	&	17.55	&	1.74	&	52393.0318	&	29.37	&	1.23	&	54189.1522	&	-124.95	&	1.31	&	52186.0000	&	45.92	&	4.91	\\
52364.1642	&	17.58	&	1.64	&	52739.2503	&	24.72	&	0.93	&	54189.1662	&	-123.32	&	1.29	&	52186.0071	&	62.25	&	4.66	\\
52364.1667	&	19.34	&	1.60	&	52739.2523	&	22.69	&	1.09	&	54330.1793	&	-114.28	&	1.16	&	52186.9886	&	51.84	&	3.31	\\
52364.1692	&	20.75	&	1.61	&	52739.2543	&	25.59	&	1.01	&	54330.8831	&	-118.61	&	2.02	&	52186.9957	&	54.53	&	3.29	\\
52364.1717	&	19.40	&	1.63	&	52739.2562	&	24.86	&	1.59	&	54330.8971	&	-118.75	&	2.09	&	\multicolumn{3}{c}{\bf\underline{EC19563-7205}}					\\
52364.1743	&	21.29	&	1.63	&	52739.2582	&	24.29	&	1.95	&	\multicolumn{3}{c}{\bf\underline{PG1710+490}}					&	52896.8707	&	-19.77	&	8.20	\\
52364.1789	&	18.08	&	1.63	&	52739.2601	&	24.81	&	0.92	&	51946.2434	&	-53.09	&	2.88	&	52896.8814	&	-38.25	&	8.64	\\
52365.1593	&	18.47	&	1.08	&	52739.2621	&	24.15	&	0.95	&	52034.2389	&	-52.94	&	2.31	&	52897.8471	&	-22.23	&	4.76	\\
52365.1619	&	16.24	&	1.08	&	52739.2641	&	25.18	&	0.95	&	52034.2429	&	-49.39	&	2.34	&	52897.8578	&	-6.61	&	12.61	\\
52365.1644	&	16.36	&	1.07	&	52739.2660	&	25.90	&	0.93	&	52034.2472	&	-49.02	&	2.77	&	53545.9798	&	-19.00	&	5.24	\\
52365.1669	&	18.69	&	1.07	&	54190.2750	&	27.12	&	0.75	&	52037.1822	&	-46.53	&	2.68	&	53545.9907	&	-24.19	&	6.78	\\
52365.1695	&	17.20	&	1.08	&	54190.2764	&	21.93	&	0.84	&	52037.1863	&	-49.21	&	2.38	&	\multicolumn{3}{c}{\bf\underline{EC19590-5200*}}					\\
52365.1720	&	18.82	&	1.11	&	54190.2795	&	16.02	&	0.87	&	52182.8816	&	-43.41	&	2.29	&	52892.7990	&	45.36	&	5.88	\\
52365.1745	&	17.37	&	1.11	&	54190.2807	&	10.77	&	1.19	&	52182.8852	&	-42.20	&	2.27	&	52892.8133	&	45.88	&	7.79	\\
52365.1770	&	16.61	&	1.12	&	54193.2774	&	25.00	&	0.86	&	54189.2701	&	-56.66	&	2.78	&	52893.7880	&	73.26	&	4.82	\\
52365.1795	&	18.25	&	1.15	&	54193.2796	&	20.47	&	1.19	&	54189.2744	&	-59.96	&	3.81	&	52893.8021	&	75.26	&	5.02	\\
52388.1977	&	28.23	&	1.19	&	54195.1342	&	26.27	&	0.63	&	54191.2502	&	-49.80	&	2.66	&	52895.7961	&	93.76	&	5.76	\\
52388.2049	&	28.54	&	1.28	&	54195.1364	&	15.17	&	0.80	&	54191.2546	&	-45.17	&	2.54	&	52895.8103	&	108.31	&	6.85	\\
52390.2096	&	29.96	&	0.53	&	\multicolumn{3}{c}{\bf\underline{PG1632+088}}					&	54192.2629	&	-55.55	&	2.03	&	52896.7289	&	128.92	&	6.69	\\
52390.2151	&	29.15	&	0.72	&	54191.2158	&	192.13	&	1.08	&	54192.2699	&	-63.24	&	2.43	&	52896.7431	&	139.23	&	5.58	\\
52391.0803	&	27.29	&	0.99	&	54191.2299	&	192.38	&	1.06	&	54329.9335	&	-52.79	&	1.04	&	52897.7257	&	136.12	&	11.80	\\
52391.0852	&	29.01	&	0.86	&	\multicolumn{3}{c}{\bf\underline{PG1644+404}}					&	54329.9475	&	-49.82	&	1.07	&	52897.7398	&	142.07	&	10.39	\\
52391.2427	&	27.91	&	0.75	&	52394.1401	&	101.30	&	2.70	&	54330.9186	&	-49.02	&	1.44	&	52897.8775	&	140.92	&	6.28	\\
52391.2452	&	28.63	&	0.75	&	52394.1543	&	105.51	&	2.61	&	54330.9326	&	-47.47	&	1.26	&	52897.8917	&	129.12	&	6.49	\\
52391.2478	&	27.29	&	0.75	&	\multicolumn{3}{c}{\bf\underline{PG1647+056}}					&	\multicolumn{3}{c}{\bf\underline{PG1722+286}}					&	53101.1429	&	130.66	&	5.28	\\
52391.2504	&	27.76	&	0.75	&	54193.2328	&	-104.43	&	4.42	&	51977.2826	&	-27.17	&	5.13	&	53101.1535	&	133.69	&	5.46	\\
52391.2529	&	28.28	&	0.72	&	54193.2468	&	-108.35	&	3.83	&	52034.1478	&	-37.34	&	3.04	&	53103.0905	&	83.36	&	6.29	\\
52391.2555	&	27.82	&	0.85	&	\multicolumn{3}{c}{\bf\underline{PG1653+131*}}					&	52036.2187	&	-28.65	&	2.67	&	53103.1116	&	86.01	&	6.55	\\
52391.2581	&	29.10	&	0.77	&	51982.2496	&	-2.01	&	2.87	&	52037.2022	&	-61.98	&	14.84	&	53107.1759	&	37.01	&	12.54	\\
52391.2606	&	27.10	&	0.88	&	52033.1066	&	7.19	&	2.49	&	52037.2036	&	-47.45	&	14.96	&	53108.1298	&	76.15	&	5.34	\\
52391.2632	&	27.02	&	1.39	&	52033.2337	&	4.08	&	4.54	&	52037.2051	&	-25.80	&	12.12	&	53108.1441	&	86.95	&	5.38	\\
52392.0604	&	28.69	&	1.09	&	52035.2185	&	19.11	&	5.86	&	52037.2065	&	-35.08	&	11.64	&	53544.0492	&	46.37	&	10.03	\\
52392.0621	&	28.94	&	1.05	&	52036.2051	&	9.42	&	2.53	&	52037.2079	&	-45.74	&	11.40	&	53544.0638	&	37.60	&	10.60	\\
52392.0637	&	29.53	&	1.03	&	52038.1974	&	-2.01	&	8.94	&	52037.2093	&	-34.92	&	12.08	&	53546.9695	&	107.55	&	14.66	\\
52392.0654	&	29.92	&	1.06	&	52038.2374	&	-0.29	&	11.04	&	52037.2108	&	-46.19	&	12.35	&	53546.9839	&	77.38	&	9.78	\\
52392.0670	&	29.45	&	1.00	&	52128.9253	&	14.55	&	3.83	&	52037.2438	&	-33.01	&	5.20	&	53654.8354	&	81.81	&	12.05	\\
52392.0686	&	30.41	&	1.04	&	52183.8515	&	25.23	&	3.08	&	52127.9496	&	-36.25	&	3.47	&	53654.8535	&	77.72	&	10.12	\\
52392.0703	&	28.88	&	1.02	&	52187.8222	&	8.60	&	3.12	&	52183.8874	&	-29.44	&	2.42	&	53655.7609	&	63.34	&	40.06	\\
52392.0719	&	26.79	&	1.05	&	52745.0815	&	-3.75	&	3.45	&	54191.2680	&	-40.09	&	4.42	&	53655.7827	&	55.50	&	7.47	\\
52392.2390	&	29.64	&	1.07	&	52745.0957	&	-3.47	&	3.35	&	54191.2723	&	-37.86	&	6.28	&	53663.7399	&	152.14	&	6.42	\\
52392.2406	&	31.72	&	1.05	&	52746.1484	&	4.56	&	5.20	&	54195.2350	&	-26.41	&	3.34	&	53665.7720	&	108.22	&	5.81	\\
52392.2422	&	31.27	&	1.05	&	52747.0566	&	3.99	&	4.65	&	54195.2407	&	-35.07	&	2.46	&	53665.8170	&	105.95	&	6.34	\\
52392.2439	&	28.44	&	1.06	&	52747.0707	&	8.55	&	5.78	&	54329.9704	&	-40.33	&	1.59	&	53665.8312	&	117.84	&	6.46	\\
52392.2455	&	31.02	&	1.09	&	52747.1440	&	3.10	&	5.49	&	54329.9844	&	-38.79	&	1.55	&	\multicolumn{3}{c}{\bf\underline{EC20106-5248}}					\\
52392.2472	&	27.78	&	1.09	&	52747.1582	&	-1.76	&	4.59	&	54330.9545	&	-36.64	&	2.28	&	52892.8308	&	-6.54	&	2.78	\\
52392.2488	&	29.71	&	1.10	&	54189.2403	&	-4.62	&	2.57	&	54330.9685	&	-34.13	&	2.43	&	52892.8416	&	-7.85	&	2.71	\\
52392.2504	&	28.11	&	1.12	&	54189.2544	&	-7.62	&	2.44	&	\multicolumn{3}{c}{\bf\underline{KPD1901+1607}}					&	52893.8187	&	-6.24	&	2.15	\\
52392.2521	&	29.02	&	1.13	&	54905.1413	&	3.05	&	2.64	&	52127.9893	&	-3.17	&	4.07	&	52893.8293	&	-8.25	&	2.17	\\
52392.2537	&	31.02	&	1.13	&	\multicolumn{3}{c}{\bf\underline{PG1701+359}}					&	52128.0033	&	-7.49	&	3.89	&	53103.1507	&	-7.42	&	2.50	\\
52392.2565	&	30.18	&	1.15	&	52034.2152	&	-120.30	&	1.82	&	52128.1132	&	-9.46	&	4.20	&	53106.1580	&	-2.39	&	3.03	\\
52392.2581	&	28.18	&	1.17	&	52036.2293	&	-119.97	&	1.61	&	52128.1272	&	-6.22	&	4.43	&	53106.1652	&	-7.63	&	3.00	\\
52392.2597	&	24.59	&	1.36	&	52037.1958	&	-112.88	&	2.26	&	52128.9454	&	-0.56	&	3.56	&	\multicolumn{3}{c}{\bf\underline{EC20117-4014}}					\\
52392.2614	&	25.15	&	1.56	&	52182.8693	&	-104.66	&	2.86	&	52128.9594	&	-0.43	&	3.72	&	52892.9112	&	16.67	&	2.46	\\
52393.0170	&	30.41	&	1.37	&	52182.8729	&	-101.96	&	2.84	&	52129.9167	&	-1.54	&	3.35	&	52892.9221	&	19.47	&	2.75	\\
52393.0187	&	30.84	&	1.32	&	52183.8352	&	-123.06	&	3.18	&	52129.9307	&	-2.47	&	3.31	&	52893.8960	&	19.14	&	1.91	\\
52393.0203	&	31.50	&	1.37	&	52183.8388	&	-120.89	&	3.96	&	52132.8760	&	0.50	&	4.80	&	52893.9067	&	19.59	&	1.95	\\
52393.0220	&	29.95	&	1.33	&	52187.9003	&	-107.47	&	3.04	&	52132.8866	&	-0.91	&	4.14	&	53114.1514	&	18.44	&	2.96	\\
52393.0236	&	31.91	&	1.33	&	52187.9039	&	-111.87	&	2.98	&	52186.9329	&	-2.62	&	3.39	&	53114.1756	&	18.34	&	3.00	\\
52393.0252	&	30.10	&	1.32	&	52744.2323	&	-117.27	&	2.66	&	52186.9469	&	1.19	&	3.55	&	53657.8148	&	0.53	&	11.50	\\
52393.0269	&	32.72	&	1.28	&	52744.2429	&	-117.32	&	2.71	&	\multicolumn{3}{c}{\bf\underline{}}					&	53657.8276	&	17.51	&	2.80	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{EC20117-4014}}					&	\multicolumn{3}{c}{\bf\underline{PG2059+013}}					&	\multicolumn{3}{c}{\bf\underline{KPD2118+3841}}					&	\multicolumn{3}{c}{\bf\underline{PG2223+143}}					\\
53657.8384	&	12.15	&	3.07	&	54335.1524	&	-12.64	&	3.75	&	52188.0969	&	-4.91	&	3.38	&	54342.1777	&	-2.24	&	0.49	\\
\multicolumn{3}{c}{\bf\underline{EC20228-3628*}}					&	54335.9628	&	-15.97	&	3.99	&	\multicolumn{3}{c}{\bf\underline{PG2118+126}}					&	54342.1917	&	0.59	&	0.49	\\
52892.8803	&	-72.71	&	5.28	&	54335.9803	&	-9.93	&	4.04	&	52131.9309	&	-4.44	&	2.25	&	54342.9286	&	-7.58	&	0.42	\\
52892.8947	&	-82.57	&	4.39	&	54337.0496	&	-8.52	&	4.41	&	52131.9415	&	-6.37	&	2.25	&	54342.9427	&	-8.95	&	0.47	\\
52893.8655	&	-71.12	&	2.72	&	54337.0671	&	-4.94	&	3.86	&	52188.0709	&	3.06	&	2.30	&	54343.0569	&	-5.47	&	0.45	\\
52893.8796	&	-73.75	&	2.82	&	54338.1267	&	6.12	&	3.92	&	52188.0780	&	2.04	&	2.49	&	54343.0710	&	-5.40	&	0.45	\\
53301.7535	&	-59.81	&	3.70	&	54338.1476	&	13.05	&	4.61	&	\multicolumn{3}{c}{\bf\underline{EC21373-3727}}					&	\multicolumn{3}{c}{\bf\underline{PG2226+094}}					\\
53301.7678	&	-53.74	&	3.70	&	54338.9547	&	-15.85	&	2.94	&	53659.7701	&	34.66	&	3.59	&	52183.1058	&	-41.45	&	3.17	\\
53547.0925	&	-43.94	&	12.62	&	54338.9757	&	-9.39	&	3.02	&	53659.7811	&	42.20	&	3.92	&	52183.1164	&	-40.02	&	3.27	\\
53547.1070	&	-64.40	&	9.48	&	54340.0747	&	-13.31	&	3.38	&	53664.8178	&	38.89	&	2.97	&	\multicolumn{3}{c}{\bf\underline{EC22464-6822*}}					\\
53548.9771	&	-31.17	&	6.03	&	54340.0957	&	-4.47	&	3.56	&	53664.8285	&	43.74	&	2.95	&	53656.9400	&	-10.13	&	8.05	\\
53548.9913	&	-39.32	&	6.07	&	54343.0146	&	-7.59	&	4.10	&	53665.8739	&	39.84	&	3.39	&	53656.9474	&	-17.03	&	8.09	\\
53655.8592	&	-59.08	&	6.34	&	54343.0321	&	-13.71	&	4.42	&	53665.8849	&	37.55	&	3.62	&	53657.8825	&	9.54	&	7.31	\\
53655.8771	&	-57.56	&	5.24	&	\multicolumn{3}{c}{\bf\underline{EC21043-4017*}}					&	\multicolumn{3}{c}{\bf\underline{PG2148+095}}					&	53657.8897	&	6.53	&	7.26	\\
53657.7735	&	-41.37	&	20.19	&	53659.7417	&	-6.71	&	6.61	&	52182.0606	&	-146.23	&	2.37	&	53658.9104	&	-6.27	&	13.97	\\
53657.7959	&	-74.04	&	16.57	&	53659.7514	&	-30.37	&	5.55	&	52182.0642	&	-151.44	&	2.33	&	53658.9177	&	17.73	&	12.91	\\
53658.7805	&	-74.64	&	5.00	&	53659.8710	&	-13.20	&	9.22	&	52183.0784	&	-131.90	&	2.55	&	53661.9964	&	42.43	&	24.46	\\
53658.7947	&	-69.79	&	4.39	&	53659.8817	&	-3.16	&	22.34	&	52183.0820	&	-143.71	&	2.66	&	53664.9629	&	-17.27	&	3.93	\\
53662.7387	&	-69.88	&	7.47	&	53663.8961	&	-11.58	&	4.83	&	52186.0735	&	-133.83	&	4.25	&	53664.9701	&	-20.53	&	4.07	\\
53663.8274	&	-75.33	&	4.50	&	53664.7376	&	-37.49	&	4.23	&	52186.0771	&	-142.78	&	4.09	&	53665.8498	&	7.56	&	5.69	\\
53663.8461	&	-74.55	&	4.10	&	53664.7486	&	-20.42	&	3.95	&	\multicolumn{3}{c}{\bf\underline{EC21494-7018}}					&	53665.8572	&	24.90	&	5.81	\\
\multicolumn{3}{c}{\bf\underline{EC20229-3716*}}					&	\multicolumn{3}{c}{\bf\underline{EC21079-3548}}					&	53658.9331	&	45.47	&	16.42	&	53665.9819	&	-21.44	&	8.62	\\
52892.8565	&	-15.27	&	2.14	&	53664.7683	&	-94.18	&	10.42	&	53658.9376	&	29.70	&	6.84	&	53665.9892	&	-21.59	&	6.99	\\
52892.8643	&	-15.92	&	4.07	&	53664.7837	&	-90.67	&	5.01	&	53658.9422	&	47.99	&	19.22	&	\multicolumn{3}{c}{\bf\underline{KPD2254+5444}}					\\
52893.8437	&	-8.07	&	1.70	&	53664.7988	&	-87.66	&	5.28	&	53659.7931	&	28.93	&	4.20	&	52183.1492	&	-2.37	&	4.26	\\
52893.8509	&	-6.38	&	1.68	&	53666.7834	&	-82.74	&	4.17	&	53659.7969	&	42.64	&	5.93	&	52183.1598	&	-16.79	&	4.31	\\
52896.7589	&	-12.55	&	1.89	&	53666.7989	&	-74.84	&	4.61	&	53661.9779	&	34.54	&	4.92	&	52186.1375	&	-14.60	&	5.88	\\
52896.7661	&	-12.77	&	1.97	&	53667.7943	&	-78.00	&	8.16	&	53661.9817	&	46.37	&	5.21	&	52186.1481	&	-19.91	&	6.54	\\
53109.1553	&	-16.17	&	2.09	&	53667.8089	&	-79.94	&	8.84	&	\multicolumn{3}{c}{\bf\underline{PG2205+023}}					&	52187.1132	&	-21.91	&	4.56	\\
53109.1625	&	-13.40	&	2.12	&	\multicolumn{3}{c}{\bf\underline{KPD2109+4401}}					&	52182.0729	&	-11.92	&	5.08	&	52187.1238	&	-29.19	&	4.37	\\
53547.1272	&	-15.72	&	2.44	&	52129.9771	&	-40.85	&	2.08	&	52182.0765	&	-10.63	&	5.08	&	54336.0858	&	-7.85	&	3.20	\\
\multicolumn{3}{c}{\bf\underline{EC20387-1716}}					&	52129.9911	&	-38.70	&	2.07	&	52183.0904	&	-2.38	&	6.13	&	54336.1067	&	-9.46	&	3.26	\\
52895.8730	&	-76.20	&	20.19	&	52130.1569	&	-34.51	&	2.30	&	52183.0940	&	-0.67	&	6.14	&	54336.9583	&	-15.57	&	3.33	\\
52896.8160	&	-63.94	&	3.92	&	52130.1709	&	-33.49	&	2.32	&	52186.0854	&	-7.80	&	9.96	&	54336.9792	&	-4.31	&	3.15	\\
52896.8301	&	-61.39	&	3.75	&	52131.0000	&	-32.55	&	11.54	&	52186.0890	&	0.07	&	10.34	&	54339.1834	&	-18.76	&	3.17	\\
52897.7926	&	-58.30	&	3.20	&	52131.0140	&	-37.94	&	4.52	&	\multicolumn{3}{c}{\bf\underline{EC22081-1916}}					&	54339.2009	&	-18.49	&	3.13	\\
52897.8068	&	-59.23	&	2.99	&	52180.0671	&	-29.11	&	2.93	&	53654.9486	&	-21.77	&	19.01	&	\multicolumn{3}{c}{\bf\underline{EC22550-1351}}					\\
53302.7962	&	-25.33	&	13.16	&	52180.0844	&	-35.35	&	2.99	&	53655.9599	&	3.41	&	12.09	&	53664.8990	&	-32.38	&	6.30	\\
53302.8119	&	-54.11	&	4.11	&	52180.0984	&	-24.39	&	2.76	&	53655.9671	&	-9.01	&	11.72	&	53664.9132	&	-26.21	&	6.29	\\
53549.1262	&	-52.66	&	6.23	&	\multicolumn{3}{c}{\bf\underline{PG2110+127}}					&	53664.8741	&	-24.90	&	5.93	&	\multicolumn{3}{c}{\bf\underline{EC22591-7129}}					\\
53549.1404	&	-49.84	&	6.73	&	52182.0317	&	31.83	&	1.41	&	53664.8814	&	-37.10	&	5.81	&	53300.8998	&	47.34	&	6.49	\\
\multicolumn{3}{c}{\bf\underline{KPD2053+5632}}					&	52182.0423	&	34.22	&	1.44	&	53666.8519	&	-19.17	&	9.62	&	53300.9140	&	49.94	&	6.46	\\
52188.9010	&	-4.04	&	3.46	&	52187.0613	&	23.89	&	1.88	&	53666.8591	&	-34.08	&	10.47	&	53301.9085	&	37.49	&	7.81	\\
52188.9115	&	-3.72	&	3.30	&	52187.0683	&	22.54	&	1.99	&	\multicolumn{3}{c}{\bf\underline{EC22133-6446}}					&	53301.9227	&	40.55	&	6.56	\\
52393.2000	&	10.33	&	4.85	&	52188.0466	&	27.29	&	1.37	&	53664.9317	&	-5.88	&	9.04	&	53302.9493	&	45.73	&	8.04	\\
52393.2142	&	2.46	&	4.21	&	52188.0572	&	27.85	&	1.39	&	53664.9461	&	-29.80	&	8.47	&	53302.9635	&	43.37	&	7.54	\\
\multicolumn{3}{c}{\bf\underline{PG2059+013}}					&	52188.9283	&	16.46	&	1.68	&	53665.9603	&	0.14	&	14.10	&	53545.1578	&	29.14	&	14.63	\\
52128.9760	&	9.15	&	8.28	&	52188.9388	&	15.17	&	1.66	&	53667.9026	&	18.41	&	25.46	&	53545.1730	&	32.60	&	15.56	\\
52128.9866	&	-12.43	&	12.03	&	54331.0396	&	29.58	&	1.88	&	\multicolumn{3}{c}{\bf\underline{EC22143-6122}}					&	\multicolumn{3}{c}{\bf\underline{EC23073-6905}}					\\
52182.0006	&	11.62	&	4.29	&	54331.0536	&	25.51	&	1.44	&	53666.8745	&	49.52	&	6.76	&	52896.9821	&	22.70	&	4.19	\\
52182.0146	&	7.70	&	4.51	&	54331.9293	&	27.61	&	1.24	&	53666.8887	&	52.28	&	7.01	&	52896.9928	&	26.69	&	3.81	\\
52188.0155	&	-0.75	&	4.19	&	54331.9433	&	28.27	&	1.13	&	\multicolumn{3}{c}{\bf\underline{PG2223+143}}					&	52898.0215	&	31.99	&	6.50	\\
52188.0295	&	1.53	&	4.61	&	54334.1127	&	25.09	&	1.10	&	54340.0227	&	-4.32	&	0.39	&	52898.0322	&	39.71	&	7.88	\\
52188.8698	&	-18.00	&	6.47	&	54334.1268	&	26.15	&	1.11	&	54340.0436	&	-1.81	&	0.41	&	53300.8697	&	38.53	&	6.14	\\
52188.8839	&	-2.30	&	5.60	&	54335.0612	&	24.39	&	1.14	&	54341.0172	&	-6.87	&	0.43	&	53300.8804	&	38.21	&	5.74	\\
54330.0954	&	3.21	&	3.13	&	54335.0753	&	25.07	&	1.14	&	54341.0347	&	-6.14	&	0.42	&	53545.1915	&	28.32	&	13.72	\\
54330.1129	&	-4.54	&	3.11	&	54337.0107	&	25.06	&	1.23	&	54341.0976	&	-1.40	&	0.55	&	53545.2024	&	35.04	&	15.39	\\
54332.1062	&	-5.07	&	4.75	&	54337.0247	&	25.82	&	1.23	&	54341.1151	&	0.78	&	0.54	&	\multicolumn{3}{c}{\bf\underline{PG2314+076*}}					\\
54332.1237	&	-2.34	&	6.51	&	54342.8876	&	25.87	&	1.01	&	54341.9111	&	-3.20	&	0.44	&	52132.1551	&	-36.03	&	3.10	\\
54333.9171	&	-4.40	&	3.76	&	54342.9051	&	21.36	&	0.93	&	54341.9286	&	-2.67	&	0.43	&	52132.1656	&	-32.89	&	3.16	\\
54333.9346	&	-8.16	&	3.91	&	\multicolumn{3}{c}{\bf\underline{KPD2118+3841}}					&	54342.0558	&	3.31	&	0.45	&	52132.2363	&	-39.43	&	3.16	\\
54335.1314	&	-5.75	&	3.41	&	52188.0898	&	-0.73	&	3.27	&	54342.0733	&	3.18	&	0.49	&	52132.2469	&	-39.15	&	3.69	\\

   \end{tabular}
\begin{tabular}{lr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}llr@{\,$\pm$\,}l}
HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}         & HMJD & \multicolumn{2}{c}{RV}\\
     & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)} &      & \multicolumn{2}{c}{(km s$^{-1}$)}\\
\hline    
\multicolumn{3}{c}{\bf\underline{PG2314+076*}}					&	\multicolumn{3}{c}{\bf\underline{PG2314+076*}}					&	\multicolumn{3}{c}{\bf\underline{PG2317+046*}}					&	\multicolumn{3}{c}{\bf\underline{EC23483-6445}}					\\
52133.0195	&	-31.33	&	2.54	&	54341.1389	&	-39.29	&	2.20	&	52182.1409	&	-42.77	&	2.00	&	53301.9581	&	13.18	&	4.65	\\
52133.0335	&	-31.14	&	2.50	&	54341.1599	&	-38.16	&	1.92	&	52182.1549	&	-41.03	&	2.18	&	53303.0139	&	20.51	&	6.85	\\
52180.1209	&	-32.30	&	2.98	&	\multicolumn{3}{c}{\bf\underline{PG2317+046*}}					&	52184.0756	&	-75.94	&	12.40	&	53303.0280	&	10.26	&	7.28	\\
52180.1334	&	-23.46	&	3.35	&	52128.0886	&	-85.62	&	7.24	&	52184.0896	&	-66.75	&	4.12	&	53546.1780	&	15.15	&	3.68	\\
52181.1089	&	-45.07	&	4.79	&	52128.0911	&	-108.52	&	7.53	&	52186.0248	&	-43.18	&	4.25	&	53546.1921	&	19.89	&	4.41	\\
52181.1229	&	-35.20	&	11.44	&	52129.1416	&	-88.57	&	6.60	&	52186.0537	&	-42.05	&	4.11	&	\multicolumn{3}{c}{\bf\underline{PG2349+002}}					\\
52182.1084	&	-26.60	&	1.99	&	52129.1451	&	-80.81	&	6.84	&	54330.1793	&	-76.56	&	2.04	&	52131.0276	&	30.85	&	4.91	\\
52182.1224	&	-26.23	&	2.05	&	52130.1864	&	-93.06	&	4.47	&	54330.1933	&	-73.87	&	2.05	&	52131.0312	&	28.45	&	4.88	\\
54331.0833	&	-47.11	&	2.19	&	52130.1935	&	-80.06	&	4.55	&	54333.0883	&	-66.06	&	2.69	&	52131.2213	&	25.28	&	3.03	\\
54331.0974	&	-46.17	&	2.18	&	52131.1697	&	-106.50	&	3.99	&	54333.1023	&	-61.30	&	2.54	&	52131.2284	&	27.27	&	3.12	\\
54335.0969	&	-42.03	&	1.81	&	52131.1768	&	-103.76	&	3.99	&	\multicolumn{3}{c}{\bf\underline{EC23483-6445}}					&	52132.2000	&	36.52	&	2.90	\\
54335.1110	&	-51.06	&	1.79	&	52133.1058	&	-99.45	&	2.43	&	53300.9640	&	7.39	&	4.29	&	52132.2071	&	41.75	&	2.88	\\
54337.0951	&	-39.74	&	2.33	&	52133.1198	&	-95.54	&	2.50	&	53300.9782	&	8.42	&	4.33	&	52132.2565	&	48.75	&	7.32	\\
54337.1092	&	-42.97	&	2.25	&	52181.1417	&	-39.79	&	7.44	&	53301.9440	&	19.21	&	4.46	&	52132.2601	&	30.17	&	11.72	\\

   \end{tabular}
